Medical Spoken Named Entity Recognition

Spoken Named Entity Recognition (NER) aims to extract named entities from speech and categorise them into types like person, location, organization, etc. In this work, we present VietMed-NER - the first spoken NER dataset in the medical domain. To our knowledge, our Vietnamese real-world dataset is the largest spoken NER dataset in the world regarding the number of entity types, featuring 18 distinct types. Furthermore, we present baseline results using various state-of-the-art pre-trained models: encoder-only and sequence-to-sequence; and conduct quantitative and qualitative error analysis. We found that pre-trained multilingual models generally outperform monolingual models on reference text and ASR output and encoders outperform sequence-to-sequence models in NER tasks. By translating the transcripts, the dataset can also be utilised for text NER in the medical domain in other languages than Vietnamese. All code, data and models are publicly available: https://github.com/leduckhai/MultiMed/tree/master/VietMed-NER.

==> tabs_and_figs/NER_model_stats.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}
\centering
\begin{tabular}{|l|r|r|}
\hline
\textbf{Model}            & \multicolumn{1}{l|}{\textbf{\#Params}} & \multicolumn{1}{l|}{\textbf{\#Data}} \\ \hline
PhoBERT\_base    & 135M                          & \multirow{2}{*}{20GB}       \\ \cline{1-2}
PhoBERT\_large   & 370M                          &                             \\ \hline
PhoBERT\_base-v2 & 135M                          & 140GB                       \\ \hline
ViDeBERTa\_base  & 86M                           & 298GB                       \\ \hline
XLM-R\_base      & 270M                          & 2.5TB                       \\ \hline
XLM-R\_large     & 550M                          & 2.5TB                       \\ \hline
mBART-50         & 611M                          & 3.9TB                       \\ \hline
ViT5\_base       & 310M                          & 888GB                       \\ \hline
BARTpho  & 396M                          & 20GB                        \\ \hline
% VinaLlama2-2.7b  & 2.77B                          & 2.8T tokens                        \\ \hline
\end{tabular}
\caption{Statistics of state-of-the-art pre-trained language models which we used for NER task.}
\label{NER_model_stats}
\end{table}

==> tabs_and_figs/NER_results.tex <==
\begin{table}
\centering
\begin{tabular}{|l|c|c|c|}
\hline
\textbf{NER Model} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
% \multicolumn{4}{|c|}{\textbf{Overall Macro}} \\ \hline
% BARTpho         & 0.63 & 0.71 & 0.65 \\
% mBART-50        & 0.63 & 0.65 & 0.60 \\
% PhoBERT\_base   & 0.66 & 0.78 & 0.68 \\
% PhoBERT\_base-v2& 0.68 & 0.77 & 0.70 \\
% PhoBERT\_large  & 0.68 & 0.78 & 0.69 \\
% ViDeBERTa\_base & 0.40 & 0.36 & 0.34 \\
% ViT5\_base      & 0.58 & 0.68 & 0.59 \\
% XLM-R\_base     & 0.56 & 0.65 & 0.58 \\
% XLM-R\_large    & 0.71 & 0.77 & 0.70 \\ \hline
% \multicolumn{4}{|c|}{\textbf{Overall Micro}} \\ \hline
BARTpho         & 0.64 & 0.73 & 0.68 \\
mBART-50        & 0.64 & 0.66 & 0.65 \\
PhoBERT\_base   & 0.67 & 0.78 & 0.72 \\
PhoBERT\_base-v2& 0.68 & 0.79 & 0.74 \\
PhoBERT\_large  & 0.69 & 0.77 & 0.73 \\
ViDeBERTa\_base & 0.50 & 0.41 & 0.45 \\
ViT5\_base      & 0.64 & 0.74 & 0.69 \\
XLM-R\_base     & 0.64 & 0.73 & 0.69 \\
XLM-R\_large    & 0.71 & 0.77 & 0.74 \\ \hline
\end{tabular}
\caption{NER results on reference text of test set. The metrics shown are Precision, Recall, and overall micro F1 score.
Results by entity types are shown in Tables \ref{appx_NERresults_AGE}-\ref{appx_NERresults_OverallMicro} in the Appendix.}
\label{NER_results}
\end{table}

==> tabs_and_figs/SpokenNER_results.tex <==
\begin{table}[]
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|c|c|c|}
\hline
\multicolumn{1}{|c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Prec.}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline

% \small{ViDeBERTa\_base} & \small{XLSR-53-Viet} & 0.34 & 0.31 & 0.30 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.39 & 0.30 & 0.29 \\ \cline{1-5} 
% ViT5\_base & \small{XLSR-53-Viet} & 0.48 & 0.42 & 0.42 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.49 & 0.42 & 0.43 \\ \cline{1-5} 
% mBART-50 & \small{XLSR-53-Viet} & 0.28 & 0.04 & 0.07 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.29 & 0.05 & 0.08 \\ \cline{1-5} 
% BARTpho & \small{XLSR-53-Viet} & 0.52 & 0.49 & 0.48 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.51 & 0.46 & 0.47 \\ \cline{1-5} 
% \small{PhoBERT\_base\_v2} & \small{XLSR-53-Viet} & 0.56 & 0.59 & 0.55 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.54 & 0.53 & 0.51 \\ \cline{1-5} 
% PhoBERT\_base & \small{XLSR-53-Viet} & 0.54 & 0.58 & 0.53 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.52 & 0.52 & 0.50 \\ \cline{1-5} 
% PhoBERT\_large & \small{XLSR-53-Viet} & 0.56 & 0.58 & 0.54 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.53 & 0.53 & 0.50 \\ \cline{1-5} 
% XLM-R\_base & \small{XLSR-53-Viet} & 0.48 & 0.47 & 0.45 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.48 & 0.47 & 0.45 \\ \cline{1-5} 
% XLM-R\_large & \small{XLSR-53-Viet} & 0.58 & 0.59 & 0.56 \\ \cline{2-5} 
%  & \small{w2v2-Viet} & 0.55 & 0.53 & 0.52 \\ \hline
% \hline
% % \textbf{NER} & \textbf{ASR} & \textbf{Prec} & \textbf{Recall} & \textbf{F1} \\ \hline
% \multicolumn{1}{|c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Prec}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline

\small{ViDeBERTa\_base} & \small{XLSR-53-Viet} & 0.45 & 0.34 & 0.39 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.45 & 0.34 & 0.39 \\ \cline{1-5} 
ViT5\_base & \small{XLSR-53-Viet} & 0.52 & 0.46 & 0.48 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.53 & 0.46 & 0.49 \\ \cline{1-5} 
mBART-50 & \small{XLSR-53-Viet} & 0.35 & 0.05 & 0.09 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.35 & 0.05 & 0.09 \\ \cline{1-5} 
BARTpho & \small{XLSR-53-Viet} & 0.56 & 0.50 & 0.53 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.55 & 0.50 & 0.52 \\ \cline{1-5} 
\small{PhoBERT\_base\_v2} & \small{XLSR-53-Viet} & 0.57 & 0.57 & 0.57 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.58 & 0.56 & 0.57 \\ \cline{1-5} 
PhoBERT\_base & \small{XLSR-53-Viet} & 0.56 & 0.56 & 0.56 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.56 & 0.56 & 0.56 \\ \cline{1-5} 
PhoBERT\_large & \small{XLSR-53-Viet} & 0.57 & 0.55 & 0.56 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.58 & 0.55 & 0.56 \\ \cline{1-5} 
XLM-R\_base & \small{XLSR-53-Viet} & 0.54 & 0.52 & 0.53 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.54 & 0.52 & 0.53 \\ \cline{1-5} 
XLM-R\_large & \small{XLSR-53-Viet} & 0.60 & 0.56 & 0.58 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.60 & 0.56 & 0.58 \\ \hline

\end{tabular}
}
\caption{NER results on ASR output of test set for different NER and ASR models. Metrics shown are Precision, Recall, and overall micro F1 score.
Results by entity types are shown in Tables \ref{appx_spk_NERresults_AGE}-\ref{appx_spk_NERresults_OverallMicro} in the Appendix.}
\label{SpokenNER_results}
\end{table}

==> tabs_and_figs/appx_NER_results_byLabel.tex <==
%\begin{table}[]
\begin{longtable}{|c|l|l|c|c|c|}
\hline
\multicolumn{1}{|c|}{\textbf{Entity Type}} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\endfirsthead
%
\multicolumn{6}{c}%
{{\bfseries Table \ref{appx_NER_results_byLabel}\ continued from previous page}} \\
\endhead
%
\multirow{27}{*}{AGE} & BARTpho & Mod. SLUE & 0.70 & 0.79 & 0.74 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.69 & 0.61 & 0.65 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.69 & 0.78 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.64 & 0.81 & 0.71 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.66 & 0.53 & 0.59 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.62 & 0.79 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.75 & 0.81 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.76 & 0.62 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.74 & 0.80 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.78 & 0.78 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.76 & 0.66 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.77 & 0.77 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.77 & 0.81 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.77 & 0.66 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.76 & 0.80 & 0.78 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.59 & 0.05 & 0.09 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.03 & 0.29 & 0.05 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.50 & 0.04 & 0.07 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.71 & 0.79 & 0.75 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.73 & 0.63 & 0.68 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.69 & 0.77 & 0.73 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.69 & 0.79 & 0.73 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.71 & 0.56 & 0.63 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.68 & 0.77 & 0.72 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.78 & 0.77 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.67 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.78 & 0.77 & 0.77 \\ \hline
\multirow{27}{*}{DATETIME} & BARTpho & Mod. SLUE & 0.76 & 0.76 & 0.76 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.62 & 0.66 & 0.64 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.74 & 0.75 & 0.75 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.83 & 0.74 & 0.78 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.67 & 0.75 & 0.71 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.82 & 0.73 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.80 & 0.83 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.77 & 0.70 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.80 & 0.82 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.81 & 0.84 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.78 & 0.73 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.81 & 0.83 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.83 & 0.82 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.76 & 0.75 & 0.76 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.83 & 0.81 & 0.82 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.62 & 0.68 & 0.65 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.58 & 0.43 & 0.50 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.60 & 0.65 & 0.62 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.74 & 0.77 & 0.75 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.69 & 0.67 & 0.68 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.72 & 0.75 & 0.74 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.81 & 0.78 & 0.80 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.72 & 0.70 & 0.71 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.80 & 0.77 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.82 & 0.83 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.76 & 0.77 & 0.77 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.84 & 0.81 & 0.82 \\ \hline
\multirow{27}{*}{DIAGNOSTICS} & BARTpho & Mod. SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.72 & 0.65 & 0.68 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.65 & 0.82 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.58 & 0.81 & 0.68 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.71 & 0.59 & 0.65 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.57 & 0.80 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.66 & 0.81 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.75 & 0.64 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.80 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.77 & 0.65 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.70 & 0.83 & 0.76 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.78 & 0.69 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.69 & 0.83 & 0.75 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.53 & 0.60 & 0.56 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.55 & 0.39 & 0.45 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.51 & 0.58 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.60 & 0.80 & 0.69 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.71 & 0.62 & 0.67 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.59 & 0.78 & 0.67 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.61 & 0.82 & 0.70 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.75 & 0.58 & 0.65 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.60 & 0.82 & 0.69 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.69 & 0.78 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.78 & 0.69 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.69 & 0.78 & 0.73 \\ \hline
\multirow{27}{*}{DISEASESYMTOM} & BARTpho & Mod. SLUE & 0.75 & 0.81 & 0.78 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.63 & 0.60 & 0.61 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.73 & 0.78 & 0.75 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.71 & 0.73 & 0.72 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.57 & 0.56 & 0.57 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.68 & 0.69 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.79 & 0.83 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.70 & 0.60 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.77 & 0.80 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.79 & 0.85 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.73 & 0.61 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.77 & 0.82 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.82 & 0.81 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.71 & 0.64 & 0.67 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.79 & 0.79 & 0.79 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.68 & 0.52 & 0.59 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.35 & 0.38 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.62 & 0.47 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.73 & 0.67 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.77 & 0.82 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.75 & 0.83 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.69 & 0.56 & 0.61 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.72 & 0.79 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.83 & 0.81 & 0.82 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.70 & 0.66 & 0.68 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.81 & 0.79 & 0.80 \\ \hline
\multirow{27}{*}{DRUGCHEMICAL} & BARTpho & Mod. SLUE & 0.73 & 0.82 & 0.77 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.70 & 0.73 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.73 & 0.81 & 0.77 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.71 & 0.76 & 0.73 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.80 & 0.93 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.91 & 0.77 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.79 & 0.93 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.83 & 0.93 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.91 & 0.80 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.83 & 0.93 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.74 & 0.93 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.93 & 0.72 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.74 & 0.93 & 0.82 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.65 & 0.41 & 0.51 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.31 & 0.41 & 0.35 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.60 & 0.38 & 0.47 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.75 & 0.87 & 0.80 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.83 & 0.74 & 0.78 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.75 & 0.86 & 0.80 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.81 & 0.74 & 0.77 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.76 & 0.76 & 0.76 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.80 & 0.74 & 0.77 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.92 & 0.88 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.91 & 0.79 & 0.85 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.85 & 0.92 & 0.88 \\ \hline
\multirow{27}{*}{FOODDRINK} & BARTpho & Mod. SLUE & 0.67 & 0.83 & 0.74 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.69 & 0.59 & 0.64 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.67 & 0.83 & 0.74 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.57 & 0.52 & 0.54 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.74 & 0.67 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.82 & 0.89 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.83 & 0.76 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.82 & 0.89 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.85 & 0.75 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.22 & 0.38 & 0.28 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.24 & 0.12 & 0.16 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.19 & 0.32 & 0.23 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.70 & 0.86 & 0.77 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.75 & 0.66 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.70 & 0.86 & 0.77 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.64 & 0.88 & 0.74 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.82 & 0.58 & 0.68 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.62 & 0.85 & 0.72 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.88 & 0.81 & 0.84 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.83 & 0.79 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.88 & 0.81 & 0.84 \\ \hline
\multirow{27}{*}{GENDER} & BARTpho & Mod. SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.85 & 0.78 & 0.81 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.82 & 0.90 & 0.86 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.83 & 0.87 & 0.85 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.77 & 0.75 & 0.76 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.82 & 0.86 & 0.84 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.76 & 0.74 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.84 & 0.89 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.83 & 0.77 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.84 & 0.89 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.83 & 0.90 & 0.87 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.87 & 0.79 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.81 & 0.82 & 0.82 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.67 & 0.71 & 0.69 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.81 & 0.82 & 0.81 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.79 & 0.72 & 0.75 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.56 & 0.49 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.78 & 0.71 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.91 & 0.90 & 0.90 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.82 & 0.79 & 0.80 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.91 & 0.89 & 0.90 \\ \hline
\multirow{27}{*}{LOCATION} & BARTpho & Mod. SLUE & 0.77 & 0.88 & 0.82 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.68 & 0.71 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.76 & 0.87 & 0.81 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.74 & 0.83 & 0.78 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.73 & 0.68 & 0.71 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.74 & 0.82 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.75 & 0.92 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.81 & 0.63 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.74 & 0.91 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.78 & 0.95 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.86 & 0.69 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.78 & 0.94 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.82 & 0.69 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.80 & 0.90 & 0.84 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.78 & 0.33 & 0.47 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.32 & 0.60 & 0.42 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.77 & 0.33 & 0.46 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.74 & 0.92 & 0.82 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.83 & 0.65 & 0.73 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.73 & 0.92 & 0.81 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.75 & 0.84 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.75 & 0.59 & 0.66 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.74 & 0.82 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.93 & 0.89 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.87 & 0.75 & 0.81 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.85 & 0.93 & 0.88 \\ \hline
\multirow{27}{*}{MEDDEVICETECHNIQUE} & BARTpho & Mod. SLUE & 0.54 & 0.21 & 0.30 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.16 & 0.39 & 0.23 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.48 & 0.18 & 0.26 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.45 & 0.09 & 0.15 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.08 & 0.35 & 0.13 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.36 & 0.07 & 0.12 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.55 & 0.38 & 0.45 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.24 & 0.27 & 0.26 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.49 & 0.34 & 0.40 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.59 & 0.38 & 0.46 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.27 & 0.35 & 0.31 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.53 & 0.34 & 0.41 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.61 & 0.30 & 0.40 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.22 & 0.35 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.55 & 0.27 & 0.36 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.34 & 0.14 & 0.20 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.06 & 0.09 & 0.07 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.24 & 0.10 & 0.14 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.52 & 0.21 & 0.30 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.16 & 0.37 & 0.23 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.47 & 0.19 & 0.27 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.48 & 0.27 & 0.34 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.12 & 0.18 & 0.14 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.41 & 0.23 & 0.29 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.58 & 0.28 & 0.38 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.20 & 0.32 & 0.25 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.51 & 0.25 & 0.33 \\ \hline
\multirow{27}{*}{OCCUPATION} & BARTpho & Mod. SLUE & 0.91 & 0.93 & 0.92 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.87 & 0.87 & 0.87 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.91 & 0.92 & 0.92 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.97 & 0.93 & 0.95 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.91 & 0.95 & 0.93 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.97 & 0.93 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.95 & 0.96 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.94 & 0.92 & 0.93 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.95 & 0.96 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.96 & 0.96 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.96 & 0.96 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.97 & 0.95 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.93 & 0.94 & 0.94 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.97 & 0.95 & 0.96 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.96 & 0.82 & 0.89 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.81 & 0.91 & 0.86 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.96 & 0.81 & 0.88 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.92 & 0.94 & 0.93 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.88 & 0.96 & 0.92 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.93 & 0.83 & 0.88 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.88 & 0.96 & 0.92 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.97 & 0.97 & 0.97 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.95 & 0.95 & 0.95 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.97 & 0.97 & 0.97 \\ \hline
\multirow{27}{*}{ORGAN} & BARTpho & Mod. SLUE & 0.72 & 0.80 & 0.76 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.63 & 0.56 & 0.60 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.70 & 0.77 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.67 & 0.74 & 0.70 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.61 & 0.51 & 0.56 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.71 & 0.67 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.74 & 0.86 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.69 & 0.55 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.71 & 0.83 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.74 & 0.88 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.70 & 0.55 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.72 & 0.86 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.73 & 0.87 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.71 & 0.55 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.71 & 0.85 & 0.77 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.53 & 0.51 & 0.52 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.32 & 0.27 & 0.30 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.45 & 0.44 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.71 & 0.85 & 0.78 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.70 & 0.58 & 0.64 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.70 & 0.84 & 0.76 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.71 & 0.87 & 0.78 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.70 & 0.55 & 0.61 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.69 & 0.85 & 0.76 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.77 & 0.87 & 0.82 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.60 & 0.66 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.75 & 0.85 & 0.80 \\ \hline
\multirow{27}{*}{ORGANIZATION} & BARTpho & Mod. SLUE & 0.73 & 0.54 & 0.62 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.47 & 0.68 & 0.56 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.71 & 0.53 & 0.61 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.77 & 0.31 & 0.44 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.28 & 0.70 & 0.40 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.77 & 0.31 & 0.44 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.71 & 0.57 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.51 & 0.56 & 0.53 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.70 & 0.56 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.76 & 0.71 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.59 & 0.60 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.74 & 0.70 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.59 & 0.50 & 0.54 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.94 & 0.36 & 0.52 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.34 & 0.91 & 0.50 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.94 & 0.36 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.59 & 0.31 & 0.41 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.08 & 0.12 & 0.10 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.56 & 0.29 & 0.39 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.82 & 0.66 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.61 & 0.70 & 0.65 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.80 & 0.64 & 0.71 \\ \hline
\multirow{27}{*}{PERSONALCARE} & BARTpho & Mod. SLUE & 0.17 & 0.77 & 0.28 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.21 & 0.32 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.17 & 0.77 & 0.28 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.23 & 0.80 & 0.36 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.76 & 0.26 & 0.39 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.23 & 0.80 & 0.36 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.18 & 0.87 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.85 & 0.20 & 0.33 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.18 & 0.85 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.16 & 0.85 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.85 & 0.18 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.16 & 0.84 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.19 & 0.83 & 0.31 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.80 & 0.21 & 0.33 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.19 & 0.82 & 0.31 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.17 & 0.76 & 0.28 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.68 & 0.14 & 0.23 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.17 & 0.75 & 0.28 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.17 & 0.79 & 0.28 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.75 & 0.18 & 0.29 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.17 & 0.78 & 0.27 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.21 & 0.83 & 0.33 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.77 & 0.21 & 0.33 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.20 & 0.81 & 0.32 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.22 & 0.87 & 0.36 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.84 & 0.24 & 0.38 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.22 & 0.86 & 0.35 \\ \hline
\multirow{27}{*}{PREVENTIVEMED} & BARTpho & Mod. SLUE & 0.01 & 0.15 & 0.01 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.21 & 0.01 & 0.02 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.01 & 0.15 & 0.01 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.02 & 0.45 & 0.04 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.42 & 0.02 & 0.04 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.02 & 0.45 & 0.04 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.03 & 0.75 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.56 & 0.02 & 0.05 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.03 & 0.69 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.02 & 0.44 & 0.04 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.33 & 0.02 & 0.03 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.02 & 0.39 & 0.03 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.03 & 0.78 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.72 & 0.03 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.03 & 0.75 & 0.06 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.02 & 0.39 & 0.04 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.39 & 0.03 & 0.05 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.02 & 0.35 & 0.04 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.01 & 0.14 & 0.02 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.01 & 0.08 & 0.01 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.03 & 0.78 & 0.06 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.03 & 0.05 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.03 & 0.78 & 0.06 \\ \hline
\multirow{27}{*}{SURGERY} & BARTpho & Mod. SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.48 & 0.55 & 0.51 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.57 & 0.56 & 0.57 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.67 & 0.38 & 0.48 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.29 & 0.55 & 0.38 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.37 & 0.47 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.70 & 0.48 & 0.56 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.36 & 0.50 & 0.42 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.68 & 0.46 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.79 & 0.66 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.62 & 0.59 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.78 & 0.65 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.85 & 0.46 & 0.59 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.38 & 0.66 & 0.49 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.85 & 0.45 & 0.59 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.78 & 0.32 & 0.46 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.24 & 0.45 & 0.32 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.76 & 0.31 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.61 & 0.69 & 0.65 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.55 & 0.51 & 0.52 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.60 & 0.69 & 0.64 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.66 & 0.67 & 0.66 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.59 & 0.46 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.80 & 0.46 & 0.59 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.39 & 0.65 & 0.49 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.80 & 0.46 & 0.58 \\ \hline
\multirow{27}{*}{TRANSPORTATION} & BARTpho & Mod. SLUE & 0.98 & 0.96 & 0.97 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.93 & 0.93 & 0.93 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.98 & 0.96 & 0.97 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 1,00 & 0.70 & 0.82 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.67 & 0.95 & 0.78 \\ \cline{2-6} 
 & mBART-50 & SLUE & 1,00 & 0.70 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 1,00 & 0.90 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.85 & 0.92 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 1,00 & 0.90 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 1,00 & 0.69 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.59 & 0.80 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 1,00 & 0.69 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.95 & 0.91 & 0.93 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.89 & 0.92 & 0.91 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.95 & 0.91 & 0.93 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 1,00 & 0.72 & 0.84 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.63 & 0.81 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 1,00 & 0.72 & 0.84 \\ \hline
\multirow{27}{*}{TREATMENT} & BARTpho & Mod. SLUE & 0.63 & 0.82 & 0.71 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.57 & 0.65 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.63 & 0.82 & 0.71 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.66 & 0.83 & 0.74 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.81 & 0.61 & 0.70 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.66 & 0.83 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.66 & 0.88 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.86 & 0.60 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.88 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.62 & 0.88 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.87 & 0.56 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.62 & 0.88 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.59 & 0.87 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.86 & 0.53 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.59 & 0.87 & 0.70 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.62 & 0.86 & 0.72 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.84 & 0.52 & 0.64 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.62 & 0.86 & 0.72 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.46 & 0.84 & 0.60 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.81 & 0.41 & 0.55 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.46 & 0.84 & 0.60 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.48 & 0.86 & 0.62 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.84 & 0.40 & 0.54 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.48 & 0.86 & 0.62 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.59 & 0.89 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.89 & 0.54 & 0.67 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.59 & 0.89 & 0.71 \\ \hline
\multirow{27}{*}{UNITCALIBRATOR} & BARTpho & Mod. SLUE & 0.42 & 0.65 & 0.51 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.52 & 0.31 & 0.39 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.41 & 0.63 & 0.50 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.38 & 0.58 & 0.46 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.45 & 0.26 & 0.33 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.37 & 0.56 & 0.44 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.44 & 0.73 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.61 & 0.30 & 0.41 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.43 & 0.71 & 0.53 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.46 & 0.74 & 0.57 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.61 & 0.33 & 0.43 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.45 & 0.72 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.48 & 0.73 & 0.58 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.60 & 0.34 & 0.43 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.47 & 0.71 & 0.56 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.32 & 0.44 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.20 & 0.10 & 0.14 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.28 & 0.39 & 0.33 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.34 & 0.63 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.50 & 0.24 & 0.32 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.33 & 0.62 & 0.43 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.44 & 0.72 & 0.54 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.54 & 0.27 & 0.36 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.42 & 0.69 & 0.52 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.50 & 0.75 & 0.60 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.65 & 0.37 & 0.47 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.49 & 0.74 & 0.59 \\ \hline
\multirow{27}{*}{Overall Macro} & BARTpho & Mod. SLUE & 0.64 & 0.72 & 0.66 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.64 & 0.58 & 0.59 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.63 & 0.71 & 0.65 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.64 & 0.66 & 0.61 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.59 & 0.57 & 0.55 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.63 & 0.65 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.67 & 0.79 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.70 & 0.57 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.78 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.69 & 0.79 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.71 & 0.59 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.68 & 0.77 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.69 & 0.79 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.73 & 0.60 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.68 & 0.78 & 0.69 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.43 & 0.38 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.31 & 0.28 & 0.27 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.40 & 0.36 & 0.34 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.59 & 0.69 & 0.60 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.61 & 0.53 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.58 & 0.68 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.57 & 0.67 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.57 & 0.44 & 0.48 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.56 & 0.65 & 0.58 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.72 & 0.78 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.62 & 0.63 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.71 & 0.77 & 0.70 \\ \hline
\multirow{27}{*}{Overall Micro} & BARTpho & Mod. SLUE & 0.66 & 0.74 & 0.70 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.64 & 0.58 & 0.61 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.64 & 0.73 & 0.68 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.65 & 0.68 & 0.67 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.60 & 0.57 & 0.59 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.69 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.71 & 0.57 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.67 & 0.78 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.70 & 0.81 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.74 & 0.59 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.68 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.70 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.73 & 0.60 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.69 & 0.77 & 0.73 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.55 & 0.45 & 0.49 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.33 & 0.34 & 0.34 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.50 & 0.41 & 0.45 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.65 & 0.76 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.68 & 0.59 & 0.63 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.64 & 0.74 & 0.69 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.66 & 0.75 & 0.70 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.66 & 0.53 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.64 & 0.73 & 0.69 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.72 & 0.78 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.63 & 0.67 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.71 & 0.77 & 0.74 \\ \hline
\caption{NER results by entity types (in percent) on reference text of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NER_results_byLabel}
\end{longtable}



==> tabs_and_figs/appx_NERresults_AGE.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{AGE} & BARTpho & Mod. SLUE & 0.70 & 0.79 & 0.74 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.69 & 0.61 & 0.65 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.69 & 0.78 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.64 & 0.81 & 0.71 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.66 & 0.53 & 0.59 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.62 & 0.79 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.75 & 0.81 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.76 & 0.62 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.74 & 0.80 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.78 & 0.78 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.76 & 0.66 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.77 & 0.77 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.77 & 0.81 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.77 & 0.66 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.76 & 0.80 & 0.78 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.59 & 0.05 & 0.09 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.03 & 0.29 & 0.05 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.50 & 0.04 & 0.07 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.71 & 0.79 & 0.75 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.73 & 0.63 & 0.68 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.69 & 0.77 & 0.73 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.69 & 0.79 & 0.73 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.71 & 0.56 & 0.63 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.68 & 0.77 & 0.72 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.78 & 0.77 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.67 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.78 & 0.77 & 0.77 \\ \hline
\end{tabular}
\caption{NER results of \textbf{AGE} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_AGE}
\end{table}



==> tabs_and_figs/appx_NERresults_DATETIME.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{DATETIME} & BARTpho & Mod. SLUE & 0.76 & 0.76 & 0.76 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.62 & 0.66 & 0.64 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.74 & 0.75 & 0.75 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.83 & 0.74 & 0.78 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.67 & 0.75 & 0.71 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.82 & 0.73 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.80 & 0.83 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.77 & 0.70 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.80 & 0.82 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.81 & 0.84 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.78 & 0.73 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.81 & 0.83 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.83 & 0.82 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.76 & 0.75 & 0.76 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.83 & 0.81 & 0.82 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.62 & 0.68 & 0.65 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.58 & 0.43 & 0.50 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.60 & 0.65 & 0.62 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.74 & 0.77 & 0.75 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.69 & 0.67 & 0.68 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.72 & 0.75 & 0.74 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.81 & 0.78 & 0.80 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.72 & 0.70 & 0.71 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.80 & 0.77 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.82 & 0.83 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.76 & 0.77 & 0.77 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.84 & 0.81 & 0.82 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DATETIME} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_DATETIME}
\end{table}



==> tabs_and_figs/appx_NERresults_DIAGNOSTICS.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{DIAGNOSTICS} & BARTpho & Mod. SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.72 & 0.65 & 0.68 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.65 & 0.82 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.58 & 0.81 & 0.68 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.71 & 0.59 & 0.65 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.57 & 0.80 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.66 & 0.81 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.75 & 0.64 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.80 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.77 & 0.65 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.66 & 0.82 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.70 & 0.83 & 0.76 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.78 & 0.69 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.69 & 0.83 & 0.75 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.53 & 0.60 & 0.56 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.55 & 0.39 & 0.45 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.51 & 0.58 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.60 & 0.80 & 0.69 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.71 & 0.62 & 0.67 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.59 & 0.78 & 0.67 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.61 & 0.82 & 0.70 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.75 & 0.58 & 0.65 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.60 & 0.82 & 0.69 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.69 & 0.78 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.78 & 0.69 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.69 & 0.78 & 0.73 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DIAGNOSTICS} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_DIAGNOSTICS}
\end{table}



==> tabs_and_figs/appx_NERresults_DISEASESYMTOM.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{DISEASESYMTOM} & BARTpho & Mod. SLUE & 0.75 & 0.81 & 0.78 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.63 & 0.60 & 0.61 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.73 & 0.78 & 0.75 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.71 & 0.73 & 0.72 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.57 & 0.56 & 0.57 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.68 & 0.69 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.79 & 0.83 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.70 & 0.60 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.77 & 0.80 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.79 & 0.85 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.73 & 0.61 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.77 & 0.82 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.82 & 0.81 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.71 & 0.64 & 0.67 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.79 & 0.79 & 0.79 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.68 & 0.52 & 0.59 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.35 & 0.38 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.62 & 0.47 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.73 & 0.67 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.77 & 0.82 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.75 & 0.83 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.69 & 0.56 & 0.61 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.72 & 0.79 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.83 & 0.81 & 0.82 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.70 & 0.66 & 0.68 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.81 & 0.79 & 0.80 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DISEASESYMTOM} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_DISEASESYMTOM}
\end{table}



==> tabs_and_figs/appx_NERresults_DRUGCHEMICAL.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{DRUGCHEMICAL} & BARTpho & Mod. SLUE & 0.73 & 0.82 & 0.77 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.70 & 0.73 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.73 & 0.81 & 0.77 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.71 & 0.76 & 0.73 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.80 & 0.93 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.91 & 0.77 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.79 & 0.93 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.83 & 0.93 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.91 & 0.80 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.83 & 0.93 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.74 & 0.93 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.93 & 0.72 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.74 & 0.93 & 0.82 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.65 & 0.41 & 0.51 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.31 & 0.41 & 0.35 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.60 & 0.38 & 0.47 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.75 & 0.87 & 0.80 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.83 & 0.74 & 0.78 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.75 & 0.86 & 0.80 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.81 & 0.74 & 0.77 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.76 & 0.76 & 0.76 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.80 & 0.74 & 0.77 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.92 & 0.88 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.91 & 0.79 & 0.85 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.85 & 0.92 & 0.88 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DRUGCHEMICAL} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_DRUGCHEMICAL}
\end{table}



==> tabs_and_figs/appx_NERresults_FOODDRINK.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{FOODDRINK} & BARTpho & Mod. SLUE & 0.67 & 0.83 & 0.74 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.69 & 0.59 & 0.64 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.67 & 0.83 & 0.74 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.57 & 0.52 & 0.54 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.74 & 0.67 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.78 & 0.84 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.82 & 0.89 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.83 & 0.76 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.82 & 0.89 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.85 & 0.75 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.22 & 0.38 & 0.28 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.24 & 0.12 & 0.16 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.19 & 0.32 & 0.23 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.70 & 0.86 & 0.77 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.75 & 0.66 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.70 & 0.86 & 0.77 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.64 & 0.88 & 0.74 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.82 & 0.58 & 0.68 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.62 & 0.85 & 0.72 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.88 & 0.81 & 0.84 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.83 & 0.79 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.88 & 0.81 & 0.84 \\ \hline
\end{tabular}
\caption{NER results of \textbf{FOODDRINK} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_FOODDRINK}
\end{table}



==> tabs_and_figs/appx_NERresults_GENDER.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{GENDER} & BARTpho & Mod. SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.85 & 0.78 & 0.81 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.82 & 0.90 & 0.86 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.83 & 0.87 & 0.85 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.77 & 0.75 & 0.76 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.82 & 0.86 & 0.84 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.76 & 0.74 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.84 & 0.89 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.83 & 0.77 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.84 & 0.89 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.83 & 0.90 & 0.87 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.87 & 0.79 & 0.83 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.83 & 0.90 & 0.86 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.81 & 0.82 & 0.82 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.67 & 0.71 & 0.69 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.81 & 0.82 & 0.81 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.79 & 0.72 & 0.75 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.56 & 0.49 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.78 & 0.71 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.91 & 0.90 & 0.90 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.82 & 0.79 & 0.80 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.91 & 0.89 & 0.90 \\ \hline
\end{tabular}
\caption{NER results of \textbf{GENDER} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_GENDER}
\end{table}



==> tabs_and_figs/appx_NERresults_LOCATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{LOCATION} & BARTpho & Mod. SLUE & 0.77 & 0.88 & 0.82 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.68 & 0.71 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.76 & 0.87 & 0.81 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.74 & 0.83 & 0.78 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.73 & 0.68 & 0.71 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.74 & 0.82 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.75 & 0.92 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.81 & 0.63 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.74 & 0.91 & 0.81 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.78 & 0.95 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.86 & 0.69 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.78 & 0.94 & 0.86 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.80 & 0.91 & 0.85 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.82 & 0.69 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.80 & 0.90 & 0.84 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.78 & 0.33 & 0.47 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.32 & 0.60 & 0.42 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.77 & 0.33 & 0.46 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.74 & 0.92 & 0.82 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.83 & 0.65 & 0.73 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.73 & 0.92 & 0.81 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.75 & 0.84 & 0.79 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.75 & 0.59 & 0.66 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.74 & 0.82 & 0.78 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.85 & 0.93 & 0.89 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.87 & 0.75 & 0.81 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.85 & 0.93 & 0.88 \\ \hline
\end{tabular}
\caption{NER results of \textbf{LOCATION} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_LOCATION}
\end{table}



==> tabs_and_figs/appx_NERresults_MEDDEVICETECHNIQUE.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{LOCATION} & BARTpho & Mod. SLUE & 0.54 & 0.21 & 0.30 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.16 & 0.39 & 0.23 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.48 & 0.18 & 0.26 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.45 & 0.09 & 0.15 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.08 & 0.35 & 0.13 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.36 & 0.07 & 0.12 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.55 & 0.38 & 0.45 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.24 & 0.27 & 0.26 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.49 & 0.34 & 0.40 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.59 & 0.38 & 0.46 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.27 & 0.35 & 0.31 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.53 & 0.34 & 0.41 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.61 & 0.30 & 0.40 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.22 & 0.35 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.55 & 0.27 & 0.36 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.34 & 0.14 & 0.20 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.06 & 0.09 & 0.07 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.24 & 0.10 & 0.14 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.52 & 0.21 & 0.30 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.16 & 0.37 & 0.23 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.47 & 0.19 & 0.27 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.48 & 0.27 & 0.34 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.12 & 0.18 & 0.14 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.41 & 0.23 & 0.29 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.58 & 0.28 & 0.38 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.20 & 0.32 & 0.25 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.51 & 0.25 & 0.33 \\ \hline
\end{tabular}
\caption{NER results of \textbf{MEDDEVICETECHNIQUE} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_MEDDEVICETECHNIQUE}
\end{table}



==> tabs_and_figs/appx_NERresults_OCCUPATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{OCCUPATION} & BARTpho & Mod. SLUE & 0.91 & 0.93 & 0.92 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.87 & 0.87 & 0.87 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.91 & 0.92 & 0.92 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.97 & 0.93 & 0.95 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.91 & 0.95 & 0.93 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.97 & 0.93 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.95 & 0.96 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.94 & 0.92 & 0.93 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.95 & 0.96 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.96 & 0.96 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.96 & 0.96 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.97 & 0.95 & 0.96 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.93 & 0.94 & 0.94 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.97 & 0.95 & 0.96 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.96 & 0.82 & 0.89 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.81 & 0.91 & 0.86 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.96 & 0.81 & 0.88 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.92 & 0.94 & 0.93 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.95 & 0.93 & 0.94 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.88 & 0.96 & 0.92 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.93 & 0.83 & 0.88 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.88 & 0.96 & 0.92 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.97 & 0.97 & 0.97 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.95 & 0.95 & 0.95 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.97 & 0.97 & 0.97 \\ \hline
\end{tabular}
\caption{NER results of \textbf{OCCUPATION} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_OCCUPATION}
\end{table}



==> tabs_and_figs/appx_NERresults_ORGAN.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{ORGAN} & BARTpho & Mod. SLUE & 0.72 & 0.80 & 0.76 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.63 & 0.56 & 0.60 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.70 & 0.77 & 0.73 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.67 & 0.74 & 0.70 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.61 & 0.51 & 0.56 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.71 & 0.67 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.74 & 0.86 & 0.79 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.69 & 0.55 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.71 & 0.83 & 0.77 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.74 & 0.88 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.70 & 0.55 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.72 & 0.86 & 0.78 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.73 & 0.87 & 0.80 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.71 & 0.55 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.71 & 0.85 & 0.77 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.53 & 0.51 & 0.52 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.32 & 0.27 & 0.30 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.45 & 0.44 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.71 & 0.85 & 0.78 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.70 & 0.58 & 0.64 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.70 & 0.84 & 0.76 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.71 & 0.87 & 0.78 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.70 & 0.55 & 0.61 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.69 & 0.85 & 0.76 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.77 & 0.87 & 0.82 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.75 & 0.60 & 0.66 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.75 & 0.85 & 0.80 \\ \hline
\end{tabular}
\caption{NER results of \textbf{ORGAN} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_ORGAN}
\end{table}



==> tabs_and_figs/appx_NERresults_ORGANIZATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{ORGANIZATION} & BARTpho & Mod. SLUE & 0.73 & 0.54 & 0.62 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.47 & 0.68 & 0.56 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.71 & 0.53 & 0.61 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.77 & 0.31 & 0.44 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.28 & 0.70 & 0.40 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.77 & 0.31 & 0.44 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.71 & 0.57 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.51 & 0.56 & 0.53 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.70 & 0.56 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.76 & 0.71 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.59 & 0.60 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.74 & 0.70 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.59 & 0.50 & 0.54 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.94 & 0.36 & 0.52 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.34 & 0.91 & 0.50 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.94 & 0.36 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.59 & 0.31 & 0.41 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.08 & 0.12 & 0.10 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.56 & 0.29 & 0.39 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.82 & 0.66 & 0.73 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.61 & 0.70 & 0.65 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.80 & 0.64 & 0.71 \\ \hline
\end{tabular}
\caption{NER results of \textbf{ORGANIZATION} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_ORGANIZATION}
\end{table}



==> tabs_and_figs/appx_NERresults_OverallMacro.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{Overall Macro} & BARTpho & Mod. SLUE & 0.64 & 0.72 & 0.66 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.64 & 0.58 & 0.59 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.63 & 0.71 & 0.65 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.64 & 0.66 & 0.61 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.59 & 0.57 & 0.55 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.63 & 0.65 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.67 & 0.79 & 0.69 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.70 & 0.57 & 0.60 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.78 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.69 & 0.79 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.71 & 0.59 & 0.62 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.68 & 0.77 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.69 & 0.79 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.73 & 0.60 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.68 & 0.78 & 0.69 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.43 & 0.38 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.31 & 0.28 & 0.27 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.40 & 0.36 & 0.34 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.59 & 0.69 & 0.60 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.61 & 0.53 & 0.54 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.58 & 0.68 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.57 & 0.67 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.57 & 0.44 & 0.48 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.56 & 0.65 & 0.58 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.72 & 0.78 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.62 & 0.63 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.71 & 0.77 & 0.70 \\ \hline
\end{tabular}
\caption{NER results of \textbf{Overall Macro}  (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_OverallMacro}
\end{table}



==> tabs_and_figs/appx_NERresults_OverallMicro.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{Overall Micro} & BARTpho & Mod. SLUE & 0.66 & 0.74 & 0.70 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.64 & 0.58 & 0.61 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.64 & 0.73 & 0.68 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.65 & 0.68 & 0.67 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.60 & 0.57 & 0.59 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.69 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.71 & 0.57 & 0.63 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.67 & 0.78 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.70 & 0.81 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.74 & 0.59 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.68 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.70 & 0.79 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.73 & 0.60 & 0.66 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.69 & 0.77 & 0.73 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.55 & 0.45 & 0.49 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.33 & 0.34 & 0.34 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.50 & 0.41 & 0.45 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.65 & 0.76 & 0.70 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.68 & 0.59 & 0.63 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.64 & 0.74 & 0.69 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.66 & 0.75 & 0.70 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.66 & 0.53 & 0.59 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.64 & 0.73 & 0.69 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.72 & 0.78 & 0.75 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.63 & 0.67 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.71 & 0.77 & 0.74 \\ \hline
\end{tabular}
\caption{NER results of \textbf{Overall Micro}  (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_OverallMicro}
\end{table}



==> tabs_and_figs/appx_NERresults_PERSONALCARE.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{PERSONALCARE} & BARTpho & Mod. SLUE & 0.17 & 0.77 & 0.28 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.21 & 0.32 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.17 & 0.77 & 0.28 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.23 & 0.80 & 0.36 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.76 & 0.26 & 0.39 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.23 & 0.80 & 0.36 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.18 & 0.87 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.85 & 0.20 & 0.33 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.18 & 0.85 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.16 & 0.85 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.85 & 0.18 & 0.30 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.16 & 0.84 & 0.27 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.19 & 0.83 & 0.31 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.80 & 0.21 & 0.33 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.19 & 0.82 & 0.31 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.17 & 0.76 & 0.28 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.68 & 0.14 & 0.23 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.17 & 0.75 & 0.28 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.17 & 0.79 & 0.28 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.75 & 0.18 & 0.29 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.17 & 0.78 & 0.27 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.21 & 0.83 & 0.33 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.77 & 0.21 & 0.33 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.20 & 0.81 & 0.32 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.22 & 0.87 & 0.36 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.84 & 0.24 & 0.38 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.22 & 0.86 & 0.35 \\ \hline
\end{tabular}
\caption{NER results of \textbf{PERSONALCARE} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_PERSONALCARE}
\end{table}



==> tabs_and_figs/appx_NERresults_PREVENTIVEMED.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{PREVENTIVEMED} & BARTpho & Mod. SLUE & 0.01 & 0.15 & 0.01 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.21 & 0.01 & 0.02 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.01 & 0.15 & 0.01 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.02 & 0.45 & 0.04 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.42 & 0.02 & 0.04 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.02 & 0.45 & 0.04 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.03 & 0.75 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.56 & 0.02 & 0.05 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.03 & 0.69 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.02 & 0.44 & 0.04 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.33 & 0.02 & 0.03 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.02 & 0.39 & 0.03 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.03 & 0.78 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.72 & 0.03 & 0.06 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.03 & 0.75 & 0.06 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.02 & 0.39 & 0.04 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.39 & 0.03 & 0.05 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.02 & 0.35 & 0.04 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.01 & 0.14 & 0.02 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.01 & 0.08 & 0.01 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.03 & 0.78 & 0.06 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.72 & 0.03 & 0.05 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.03 & 0.78 & 0.06 \\ \hline
\end{tabular}
\caption{NER results of \textbf{PREVENTIVEMED} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_PREVENTIVEMED}
\end{table}



==> tabs_and_figs/appx_NERresults_SURGERY.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{SURGERY} & BARTpho & Mod. SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.48 & 0.55 & 0.51 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.57 & 0.56 & 0.57 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.67 & 0.38 & 0.48 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.29 & 0.55 & 0.38 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.64 & 0.37 & 0.47 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.70 & 0.48 & 0.56 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.36 & 0.50 & 0.42 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.68 & 0.46 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.79 & 0.66 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.62 & 0.59 & 0.61 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.78 & 0.65 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.85 & 0.46 & 0.59 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.38 & 0.66 & 0.49 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.85 & 0.45 & 0.59 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.78 & 0.32 & 0.46 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.24 & 0.45 & 0.32 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.76 & 0.31 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.61 & 0.69 & 0.65 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.55 & 0.51 & 0.52 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.60 & 0.69 & 0.64 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.66 & 0.67 & 0.66 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.59 & 0.46 & 0.52 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.80 & 0.46 & 0.59 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.39 & 0.65 & 0.49 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.80 & 0.46 & 0.58 \\ \hline
\end{tabular}
\caption{NER results of \textbf{SURGERY} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_SURGERY}
\end{table}



==> tabs_and_figs/appx_NERresults_TRANSPORTATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{TRANSPORTATION} & BARTpho & Mod. SLUE & 0.98 & 0.96 & 0.97 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.93 & 0.93 & 0.93 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.98 & 0.96 & 0.97 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 1,00 & 0.70 & 0.82 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.67 & 0.95 & 0.78 \\ \cline{2-6} 
 & mBART-50 & SLUE & 1,00 & 0.70 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 1,00 & 0.90 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.85 & 0.92 & 0.88 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 1,00 & 0.90 & 0.95 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 1,00 & 0.69 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.59 & 0.80 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 1,00 & 0.69 & 0.82 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.95 & 0.91 & 0.93 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.89 & 0.92 & 0.91 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.95 & 0.91 & 0.93 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 1,00 & 0.72 & 0.84 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.63 & 0.81 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 1,00 & 0.72 & 0.84 \\ \hline
\end{tabular}
\caption{NER results of \textbf{TRANSPORTATION} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_TRANSPORTATION}
\end{table}



==> tabs_and_figs/appx_NERresults_TREATMENT.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{TREATMENT} & BARTpho & Mod. SLUE & 0.63 & 0.82 & 0.71 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.75 & 0.57 & 0.65 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.63 & 0.82 & 0.71 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.66 & 0.83 & 0.74 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.81 & 0.61 & 0.70 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.66 & 0.83 & 0.74 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.66 & 0.88 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.86 & 0.60 & 0.71 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.66 & 0.88 & 0.75 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.62 & 0.88 & 0.73 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.87 & 0.56 & 0.68 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.62 & 0.88 & 0.72 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.59 & 0.87 & 0.70 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.86 & 0.53 & 0.65 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.59 & 0.87 & 0.70 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.62 & 0.86 & 0.72 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.84 & 0.52 & 0.64 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.62 & 0.86 & 0.72 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.46 & 0.84 & 0.60 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.81 & 0.41 & 0.55 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.46 & 0.84 & 0.60 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.48 & 0.86 & 0.62 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.84 & 0.40 & 0.54 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.48 & 0.86 & 0.62 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.59 & 0.89 & 0.71 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.89 & 0.54 & 0.67 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.59 & 0.89 & 0.71 \\ \hline
\end{tabular}
\caption{NER results of \textbf{TREATMENT} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_TREATMENT}
\end{table}



==> tabs_and_figs/appx_NERresults_UNITCALIBRATOR.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{27}{*}{UNITCALIBRATOR} & BARTpho & Mod. SLUE & 0.42 & 0.65 & 0.51 \\ \cline{2-6} 
 & BARTpho & seqeval & 0.52 & 0.31 & 0.39 \\ \cline{2-6} 
 & BARTpho & SLUE & 0.41 & 0.63 & 0.50 \\ \cline{2-6} 
 & mBART-50 & Mod. SLUE & 0.38 & 0.58 & 0.46 \\ \cline{2-6} 
 & mBART-50 & seqeval & 0.45 & 0.26 & 0.33 \\ \cline{2-6} 
 & mBART-50 & SLUE & 0.37 & 0.56 & 0.44 \\ \cline{2-6} 
 & PhoBERT\_base & Mod. SLUE & 0.44 & 0.73 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_base & seqeval & 0.61 & 0.30 & 0.41 \\ \cline{2-6} 
 & PhoBERT\_base & SLUE & 0.43 & 0.71 & 0.53 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & Mod. SLUE & 0.46 & 0.74 & 0.57 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & seqeval & 0.61 & 0.33 & 0.43 \\ \cline{2-6} 
 & PhoBERT\_base-v2 & SLUE & 0.45 & 0.72 & 0.55 \\ \cline{2-6} 
 & PhoBERT\_large & Mod. SLUE & 0.48 & 0.73 & 0.58 \\ \cline{2-6} 
 & PhoBERT\_large & seqeval & 0.60 & 0.34 & 0.43 \\ \cline{2-6} 
 & PhoBERT\_large & SLUE & 0.47 & 0.71 & 0.56 \\ \cline{2-6} 
 & ViDeBERTa\_base & Mod. SLUE & 0.32 & 0.44 & 0.37 \\ \cline{2-6} 
 & ViDeBERTa\_base & seqeval & 0.20 & 0.10 & 0.14 \\ \cline{2-6} 
 & ViDeBERTa\_base & SLUE & 0.28 & 0.39 & 0.33 \\ \cline{2-6} 
 & ViT5\_base & Mod. SLUE & 0.34 & 0.63 & 0.44 \\ \cline{2-6} 
 & ViT5\_base & seqeval & 0.50 & 0.24 & 0.32 \\ \cline{2-6} 
 & ViT5\_base & SLUE & 0.33 & 0.62 & 0.43 \\ \cline{2-6} 
 & XLM-R\_base & Mod. SLUE & 0.44 & 0.72 & 0.54 \\ \cline{2-6} 
 & XLM-R\_base & seqeval & 0.54 & 0.27 & 0.36 \\ \cline{2-6} 
 & XLM-R\_base & SLUE & 0.42 & 0.69 & 0.52 \\ \cline{2-6} 
 & XLM-R\_large & Mod. SLUE & 0.50 & 0.75 & 0.60 \\ \cline{2-6} 
 & XLM-R\_large & seqeval & 0.65 & 0.37 & 0.47 \\ \cline{2-6} 
 & XLM-R\_large & SLUE & 0.49 & 0.74 & 0.59 \\ \hline
\end{tabular}
\caption{NER results of \textbf{UNITCALIBRATOR} entity type (in percent) on \textbf{reference text} of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: seqeval, SLUE and our modified SLUE.}
\label{appx_NERresults_UNITCALIBRATOR}
\end{table}



==> tabs_and_figs/appx_spk_NER_results_byLabel_.tex <==
{\large\tabcolsep=1pt
\begin{longtable}{|c|l|l|l|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{Entity Type}} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval toolkit}} & \multicolumn{1}{c|}{\textbf{Prec.}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline
\endfirsthead
%
\multicolumn{7}{c}%
{{\bfseries Table \ref{appx_spk_NER_results_byLabel_}\ continued from previous page}} \\
\endhead
%
\multirow{36}{*}{AGE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.24 & 0.03 & 0.05 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.32 & 0.04 & 0.07 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.24 & 0.03 & 0.05 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.33 & 0.04 & 0.07 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.63 & 0.49 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.53 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.63 & 0.52 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.56 & 0.61 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.44 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.08 & 0.14 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.44 & 0.08 & 0.13 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.58 & 0.10 & 0.17 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.62 & 0.57 & 0.59 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.62 & 0.65 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.59 & 0.58 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.64 & 0.63 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.72 & 0.58 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.61 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.70 & 0.58 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.74 & 0.61 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.69 & 0.60 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.74 & 0.64 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.67 & 0.61 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.70 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.71 & 0.59 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.62 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.69 & 0.60 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.63 & 0.67 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.61 & 0.58 & 0.60 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.62 & 0.63 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.63 & 0.63 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.72 & 0.61 & 0.66 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.64 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.70 & 0.62 & 0.66 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.73 & 0.65 & 0.69 \\ \hline
\multirow{36}{*}{DATETIME} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.52 & 0.56 & 0.54 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.60 & 0.58 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.53 & 0.57 & 0.55 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.60 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.63 & 0.62 & 0.62 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.59 & 0.61 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.42 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.40 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.61 & 0.09 & 0.15 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.64 & 0.62 & 0.63 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.66 & 0.67 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.65 & 0.60 & 0.62 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.64 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.67 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.70 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.69 & 0.69 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.71 & 0.71 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.66 & 0.68 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.72 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.68 & 0.67 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.70 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.67 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.70 & 0.71 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.70 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.69 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.64 & 0.65 & 0.64 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.68 & 0.68 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.66 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.69 & 0.67 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.70 & 0.71 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.72 & 0.66 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.74 & 0.69 & 0.71 \\ \hline
\multirow{36}{*}{DIAGNOSTICS} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.53 & 0.47 & 0.50 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.49 & 0.52 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.51 & 0.44 & 0.47 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.52 & 0.47 & 0.50 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.49 & 0.51 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.49 & 0.52 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.30 & 0.08 & 0.13 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.34 & 0.10 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.41 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.48 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.59 & 0.56 & 0.58 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.59 & 0.60 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.60 & 0.53 & 0.56 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.56 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.59 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.55 & 0.56 & 0.55 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.58 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.61 & 0.58 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.59 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.58 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.61 & 0.59 & 0.60 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.51 & 0.58 & 0.54 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.59 & 0.55 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.50 & 0.57 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.52 & 0.59 & 0.55 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.59 & 0.58 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.59 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.58 & 0.57 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.60 & 0.59 & 0.60 \\ \hline
\multirow{36}{*}{DISEASESYMTOM} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.53 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.48 & 0.55 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.53 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.48 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.59 & 0.49 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.58 & 0.63 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.59 & 0.49 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.70 & 0.58 & 0.64 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.51 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.11 & 0.19 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.48 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.65 & 0.09 & 0.16 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.61 & 0.53 & 0.57 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.62 & 0.66 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.58 & 0.53 & 0.55 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.62 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.63 & 0.57 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.61 & 0.57 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.71 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.62 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.63 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.62 & 0.54 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.71 & 0.62 & 0.66 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.58 & 0.55 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.57 & 0.54 & 0.56 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.64 & 0.57 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.64 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.64 & 0.56 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.63 & 0.67 \\ \hline
\multirow{36}{*}{DRUGCHEMICAL} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.51 & 0.34 & 0.41 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.40 & 0.47 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.49 & 0.34 & 0.40 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.39 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.58 & 0.52 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.59 & 0.62 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.60 & 0.51 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.58 & 0.62 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.32 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.35 & 0.07 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.54 & 0.10 & 0.17 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.60 & 0.55 & 0.57 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.62 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.60 & 0.55 & 0.57 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.66 & 0.61 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.67 & 0.66 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.73 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.72 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.63 & 0.67 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.70 & 0.71 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.63 & 0.52 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.57 & 0.63 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.64 & 0.52 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.57 & 0.64 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.70 & 0.68 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.73 & 0.74 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.75 & 0.71 & 0.73 \\ \hline
\multirow{36}{*}{FOODDRINK} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.25 & 0.29 & 0.27 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.28 & 0.33 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.22 & 0.27 & 0.24 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.25 & 0.31 & 0.28 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.54 & 0.53 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.56 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.55 & 0.53 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.58 & 0.59 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.59 & 0.06 & 0.12 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.54 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.63 & 0.06 & 0.11 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.65 & 0.49 & 0.56 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.51 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.68 & 0.52 & 0.59 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.71 & 0.54 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.68 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.69 & 0.67 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.63 & 0.65 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.62 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.66 & 0.64 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.68 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.70 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.67 & 0.67 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.68 & 0.68 & 0.68 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.52 & 0.63 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.67 & 0.61 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.53 & 0.63 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.75 & 0.69 & 0.72 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.70 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.76 & 0.68 & 0.72 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.77 & 0.69 & 0.73 \\ \hline
\multirow{36}{*}{GENDER} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 1,00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 1,00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.74 & 0.51 & 0.60 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.54 & 0.65 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.74 & 0.51 & 0.60 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.76 & 0.53 & 0.62 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.39 & 0.03 & 0.06 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.50 & 0.04 & 0.08 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.40 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.53 & 0.07 & 0.12 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.78 & 0.59 & 0.67 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.61 & 0.70 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.78 & 0.58 & 0.66 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.80 & 0.59 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.78 & 0.60 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.63 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.78 & 0.60 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.80 & 0.62 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.78 & 0.61 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.63 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.77 & 0.61 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.80 & 0.62 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.75 & 0.60 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.63 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.76 & 0.60 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.78 & 0.62 & 0.69 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.72 & 0.42 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.45 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.70 & 0.44 & 0.54 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.74 & 0.47 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.79 & 0.63 & 0.70 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.66 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.79 & 0.64 & 0.71 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.81 & 0.65 & 0.72 \\ \hline
\multirow{36}{*}{LOCATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.63 & 0.28 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.29 & 0.41 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.59 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.60 & 0.26 & 0.37 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.62 & 0.57 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.60 & 0.63 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.61 & 0.53 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.56 & 0.60 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.18 & 0.01 & 0.02 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.41 & 0.02 & 0.04 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.26 & 0.01 & 0.03 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.33 & 0.02 & 0.04 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.65 & 0.66 & 0.65 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.69 & 0.69 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.65 & 0.65 & 0.65 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.66 & 0.71 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.74 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.67 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.70 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.62 & 0.68 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.72 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.67 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.67 & 0.71 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.67 & 0.68 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.70 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.70 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.68 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.64 & 0.61 & 0.62 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.65 & 0.59 & 0.62 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.62 & 0.65 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.71 & 0.69 & 0.70 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.74 & 0.72 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.72 & 0.67 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.74 & 0.70 & 0.72 \\ \hline
\multirow{36}{*}{MEDDEVICETECHNIQUE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.22 & 0.07 & 0.10 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.33 & 0.10 & 0.16 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.20 & 0.06 & 0.10 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.33 & 0.11 & 0.16 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.39 & 0.09 & 0.14 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.48 & 0.11 & 0.18 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.44 & 0.11 & 0.17 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.13 & 0.21 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.31 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.38 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.26 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.32 & 0.01 & 0.01 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.42 & 0.09 & 0.15 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.11 & 0.18 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.38 & 0.09 & 0.14 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.49 & 0.11 & 0.18 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.46 & 0.20 & 0.28 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.24 & 0.33 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.43 & 0.18 & 0.25 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.52 & 0.22 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.48 & 0.22 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.26 & 0.35 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.44 & 0.20 & 0.28 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.52 & 0.24 & 0.33 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.46 & 0.15 & 0.23 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.45 & 0.15 & 0.22 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.38 & 0.13 & 0.19 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.47 & 0.16 & 0.24 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.34 & 0.12 & 0.17 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.44 & 0.15 & 0.22 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.47 & 0.15 & 0.23 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.43 & 0.13 & 0.20 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.53 & 0.16 & 0.25 \\ \hline
\multirow{36}{*}{OCCUPATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.76 & 0.75 & 0.76 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.76 & 0.77 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.77 & 0.74 & 0.76 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.79 & 0.75 & 0.77 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.78 & 0.68 & 0.73 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.70 & 0.74 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.80 & 0.70 & 0.75 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.52 & 0.02 & 0.04 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.02 & 0.05 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.57 & 0.03 & 0.05 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.60 & 0.03 & 0.06 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.79 & 0.78 & 0.79 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.80 & 0.79 & 0.80 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.79 & 0.77 & 0.78 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.81 & 0.79 & 0.80 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.79 & 0.84 & 0.81 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.80 & 0.85 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.81 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.79 & 0.84 & 0.81 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.85 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.80 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.80 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.82 & 0.85 & 0.83 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.74 & 0.83 & 0.79 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.85 & 0.80 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.76 & 0.83 & 0.79 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.77 & 0.83 & 0.80 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.81 & 0.84 & 0.82 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.82 & 0.84 & 0.83 \\ \hline
\multirow{36}{*}{ORGAN} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.36 & 0.31 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.49 & 0.41 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.37 & 0.31 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.50 & 0.42 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.50 & 0.39 & 0.44 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.46 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.40 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.48 & 0.55 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.29 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.30 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.42 & 0.08 & 0.14 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.42 & 0.46 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.50 & 0.55 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.53 & 0.42 & 0.47 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.63 & 0.50 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.53 & 0.48 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.55 & 0.49 & 0.52 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.64 & 0.57 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.53 & 0.47 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.54 & 0.48 & 0.51 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.52 & 0.46 & 0.49 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.53 & 0.48 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.63 & 0.57 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.52 & 0.48 & 0.50 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.56 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.53 & 0.50 & 0.51 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.62 & 0.58 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.55 & 0.47 & 0.50 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.55 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.56 & 0.48 & 0.52 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.65 & 0.56 & 0.60 \\ \hline
\multirow{36}{*}{ORGANIZATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.88 & 0.30 & 0.45 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.88 & 0.30 & 0.45 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.81 & 0.27 & 0.41 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.81 & 0.27 & 0.41 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.78 & 0.34 & 0.47 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.36 & 0.50 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.76 & 0.36 & 0.48 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.82 & 0.39 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.75 & 0.56 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.59 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.76 & 0.55 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.79 & 0.57 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.65 & 0.49 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.49 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.62 & 0.45 & 0.52 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.46 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.73 & 0.50 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.73 & 0.50 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.69 & 0.49 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.71 & 0.50 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.62 & 0.26 & 0.37 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.27 & 0.38 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.57 & 0.26 & 0.35 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.27 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.66 & 0.56 & 0.61 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.58 & 0.63 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.65 & 0.55 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.69 & 0.58 & 0.63 \\ \hline
\multirow{36}{*}{PERSONALCARE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.20 & 0.67 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.20 & 0.67 & 0.31 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.20 & 0.69 & 0.31 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.17 & 0.54 & 0.26 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.17 & 0.57 & 0.27 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.17 & 0.53 & 0.26 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.18 & 0.57 & 0.27 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.03 & 0.02 & 0.02 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.06 & 0.05 & 0.06 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.05 & 0.04 & 0.04 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.05 & 0.05 & 0.05 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.19 & 0.63 & 0.29 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.19 & 0.65 & 0.30 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.18 & 0.63 & 0.28 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.19 & 0.64 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.18 & 0.71 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.19 & 0.73 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.18 & 0.70 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.18 & 0.71 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.19 & 0.69 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.20 & 0.71 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.20 & 0.69 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.21 & 0.71 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.20 & 0.68 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.21 & 0.69 & 0.32 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.22 & 0.70 & 0.34 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.23 & 0.73 & 0.35 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.23 & 0.70 & 0.34 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.23 & 0.72 & 0.35 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.24 & 0.70 & 0.36 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.25 & 0.71 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.25 & 0.69 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.26 & 0.70 & 0.38 \\ \hline
\multirow{36}{*}{PREVENTIVEMED} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.01 & 0.11 & 0.01 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.14 & 0.02 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.01 & 0.19 & 0.03 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.02 & 0.22 & 0.03 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.01 & 0.14 & 0.01 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.31 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.02 & 0.39 & 0.04 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.02 & 0.31 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.02 & 0.36 & 0.04 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.01 & 0.11 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.01 & 0.14 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.01 & 0.22 & 0.02 \\ \hline
\multirow{36}{*}{SURGERY} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.56 & 0.24 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.57 & 0.24 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.62 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.46 & 0.29 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.32 & 0.39 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.51 & 0.28 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.32 & 0.41 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.22 & 0.05 & 0.08 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.32 & 0.07 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.22 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.31 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.29 & 0.37 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.33 & 0.42 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.54 & 0.29 & 0.38 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.61 & 0.33 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.57 & 0.29 & 0.39 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.32 & 0.42 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.60 & 0.32 & 0.42 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.65 & 0.35 & 0.46 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.53 & 0.26 & 0.35 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.27 & 0.37 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.56 & 0.27 & 0.37 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.61 & 0.30 & 0.40 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.57 & 0.28 & 0.38 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.31 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.61 & 0.28 & 0.39 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.66 & 0.31 & 0.42 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.50 & 0.32 & 0.39 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.35 & 0.42 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.54 & 0.33 & 0.41 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.35 & 0.44 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.58 & 0.28 & 0.38 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.30 & 0.41 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.62 & 0.30 & 0.40 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.65 & 0.32 & 0.43 \\ \hline
\multirow{36}{*}{TRANSPORTATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.17 & 0.50 & 0.25 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.17 & 0.50 & 0.25 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.40 & 1,00 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.40 & 1,00 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \hline
\multirow{36}{*}{TREATMENT} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.78 & 0.66 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.58 & 0.75 & 0.65 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.76 & 0.66 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.45 & 0.62 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.63 & 0.53 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.44 & 0.62 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.45 & 0.64 & 0.53 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.19 & 0.08 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.23 & 0.09 & 0.13 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.30 & 0.12 & 0.17 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.34 & 0.13 & 0.19 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.56 & 0.71 & 0.62 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.72 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.58 & 0.71 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.60 & 0.73 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.54 & 0.77 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.78 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.55 & 0.76 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.79 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.57 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.78 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.54 & 0.77 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.79 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.54 & 0.76 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.55 & 0.77 & 0.64 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.46 & 0.76 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.47 & 0.78 & 0.58 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.45 & 0.76 & 0.56 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.46 & 0.77 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.60 & 0.77 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.78 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.60 & 0.76 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.61 & 0.77 & 0.68 \\ \hline
\multirow{36}{*}{UNITCALIBRATOR} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.24 & 0.34 & 0.28 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.29 & 0.42 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.25 & 0.34 & 0.29 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.29 & 0.40 & 0.34 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.25 & 0.38 & 0.30 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.28 & 0.42 & 0.33 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.26 & 0.38 & 0.31 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.28 & 0.42 & 0.34 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.26 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.41 & 0.08 & 0.14 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.28 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.36 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.34 & 0.41 & 0.37 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.37 & 0.44 & 0.40 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.35 & 0.42 & 0.39 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.38 & 0.45 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.35 & 0.55 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.63 & 0.49 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.39 & 0.55 & 0.45 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.42 & 0.60 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.34 & 0.52 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.39 & 0.59 & 0.47 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.36 & 0.53 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.40 & 0.59 & 0.47 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.36 & 0.54 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.60 & 0.48 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.38 & 0.55 & 0.45 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.41 & 0.59 & 0.49 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.32 & 0.51 & 0.40 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.36 & 0.57 & 0.44 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.34 & 0.51 & 0.41 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.37 & 0.55 & 0.44 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.36 & 0.52 & 0.42 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.58 & 0.47 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.40 & 0.55 & 0.46 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.42 & 0.58 & 0.49 \\ \hline
\multirow{36}{*}{Overall Macro} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.34 & 0.31 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.38 & 0.34 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.39 & 0.30 & 0.29 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.43 & 0.33 & 0.33 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.48 & 0.42 & 0.42 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.45 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.49 & 0.42 & 0.43 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.46 & 0.46 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.28 & 0.04 & 0.07 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.36 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.29 & 0.05 & 0.08 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.38 & 0.06 & 0.10 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.49 & 0.48 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.53 & 0.51 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.51 & 0.46 & 0.47 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.56 & 0.50 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.56 & 0.59 & 0.55 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.63 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.54 & 0.53 & 0.51 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.57 & 0.57 & 0.54 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.54 & 0.58 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.62 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.52 & 0.52 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.55 & 0.56 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.56 & 0.58 & 0.54 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.62 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.53 & 0.53 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.57 & 0.56 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.48 & 0.47 & 0.45 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.51 & 0.49 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.48 & 0.47 & 0.45 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.51 & 0.51 & 0.49 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.58 & 0.59 & 0.56 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.62 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.55 & 0.53 & 0.52 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.58 & 0.56 & 0.55 \\ \hline
\multirow{36}{*}{Overall Micro} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.45 & 0.34 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.45 & 0.34 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.51 & 0.39 & 0.44 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.52 & 0.46 & 0.48 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.50 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.51 & 0.54 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.35 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.35 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.47 & 0.07 & 0.12 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.56 & 0.50 & 0.53 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.55 & 0.50 & 0.52 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.61 & 0.62 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.58 & 0.56 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.62 & 0.61 & 0.62 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.61 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.61 & 0.60 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.57 & 0.55 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.60 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.58 & 0.55 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.62 & 0.59 & 0.61 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.54 & 0.52 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.57 & 0.58 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.54 & 0.52 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.57 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.60 & 0.62 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.64 & 0.60 & 0.62 \\ \hline
\caption{NER results by entity types (in percent) on ASR output of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score.}
\label{appx_spk_NER_results_byLabel_}
\end{longtable}
}


==> tabs_and_figs/appx_spk_NERresults_AGE.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \multicolumn{1}{c|}{\textbf{Prec.}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline
\multirow{36}{*}{AGE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.24 & 0.03 & 0.05 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.32 & 0.04 & 0.07 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.24 & 0.03 & 0.05 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.33 & 0.04 & 0.07 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.63 & 0.49 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.53 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.63 & 0.52 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.56 & 0.61 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.44 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.08 & 0.14 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.44 & 0.08 & 0.13 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.58 & 0.10 & 0.17 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.62 & 0.57 & 0.59 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.62 & 0.65 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.59 & 0.58 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.64 & 0.63 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.72 & 0.58 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.61 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.70 & 0.58 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.74 & 0.61 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.69 & 0.60 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.74 & 0.64 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.67 & 0.61 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.70 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.71 & 0.59 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.62 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.69 & 0.60 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.63 & 0.67 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.61 & 0.58 & 0.60 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.62 & 0.63 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.63 & 0.63 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.72 & 0.61 & 0.66 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.64 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.70 & 0.62 & 0.66 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.73 & 0.65 & 0.69 \\ \hline
\end{tabular}
\caption{NER results of \textbf{AGE} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_AGE}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_DATETIME.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \multicolumn{1}{c|}{\textbf{Prec.}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline
\multirow{36}{*}{DATETIME} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.52 & 0.56 & 0.54 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.60 & 0.58 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.53 & 0.57 & 0.55 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.60 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.63 & 0.62 & 0.62 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.59 & 0.61 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.42 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.40 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.61 & 0.09 & 0.15 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.64 & 0.62 & 0.63 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.66 & 0.67 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.65 & 0.60 & 0.62 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.64 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.67 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.70 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.69 & 0.69 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.71 & 0.71 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.66 & 0.68 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.72 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.68 & 0.67 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.70 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.67 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.70 & 0.71 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.70 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.69 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.64 & 0.65 & 0.64 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.68 & 0.68 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.66 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.69 & 0.67 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.70 & 0.71 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.72 & 0.66 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.74 & 0.69 & 0.71 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DATETIME} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_DATETIME}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_DIAGNOSTICS.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \multicolumn{1}{c|}{\textbf{Prec.}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline
\multirow{36}{*}{DIAGNOSTICS} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.53 & 0.47 & 0.50 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.49 & 0.52 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.51 & 0.44 & 0.47 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.52 & 0.47 & 0.50 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.49 & 0.51 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.49 & 0.52 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.30 & 0.08 & 0.13 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.34 & 0.10 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.41 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.48 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.59 & 0.56 & 0.58 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.59 & 0.60 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.60 & 0.53 & 0.56 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.56 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.59 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.59 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.55 & 0.56 & 0.55 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.58 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.61 & 0.58 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.59 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.58 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.61 & 0.59 & 0.60 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.51 & 0.58 & 0.54 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.59 & 0.55 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.50 & 0.57 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.52 & 0.59 & 0.55 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.59 & 0.58 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.59 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.58 & 0.57 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.60 & 0.59 & 0.60 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DIAGNOSTICS} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_DIAGNOSTICS}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_DISEASESYMTOM.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{DISEASESYMTOM} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.53 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.48 & 0.55 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.53 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.48 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.59 & 0.49 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.58 & 0.63 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.59 & 0.49 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.70 & 0.58 & 0.64 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.51 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.11 & 0.19 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.48 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.65 & 0.09 & 0.16 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.61 & 0.53 & 0.57 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.62 & 0.66 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.58 & 0.53 & 0.55 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.62 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.63 & 0.57 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.65 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.61 & 0.57 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.71 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.62 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.64 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.63 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.62 & 0.54 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.71 & 0.62 & 0.66 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.58 & 0.55 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.57 & 0.54 & 0.56 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.64 & 0.57 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.64 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.64 & 0.56 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.63 & 0.67 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DISEASESYMTOM} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_DISEASESYMTOM}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_DRUGCHEMICAL.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{DRUGCHEMICAL} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.51 & 0.34 & 0.41 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.40 & 0.47 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.49 & 0.34 & 0.40 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.39 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.58 & 0.52 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.59 & 0.62 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.60 & 0.51 & 0.55 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.58 & 0.62 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.32 & 0.06 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.35 & 0.07 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.54 & 0.10 & 0.17 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.60 & 0.55 & 0.57 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.62 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.60 & 0.55 & 0.57 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.66 & 0.61 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.67 & 0.66 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.73 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.72 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.66 & 0.66 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.72 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.72 & 0.72 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.63 & 0.67 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.70 & 0.71 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.63 & 0.52 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.71 & 0.57 & 0.63 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.64 & 0.52 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.71 & 0.57 & 0.64 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.70 & 0.68 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.73 & 0.74 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.75 & 0.71 & 0.73 \\ \hline
\end{tabular}
\caption{NER results of \textbf{DRUGCHEMICAL} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_DRUGCHEMICAL}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_FOODDRINK.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{FOODDRINK} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.25 & 0.29 & 0.27 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.28 & 0.33 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.22 & 0.27 & 0.24 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.25 & 0.31 & 0.28 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.54 & 0.53 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.56 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.55 & 0.53 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.58 & 0.59 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.59 & 0.06 & 0.12 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.54 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.63 & 0.06 & 0.11 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.65 & 0.49 & 0.56 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.51 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.68 & 0.52 & 0.59 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.71 & 0.54 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.68 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.69 & 0.66 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.69 & 0.67 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.63 & 0.65 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.66 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.62 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.66 & 0.64 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.68 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.70 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.67 & 0.67 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.68 & 0.68 & 0.68 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.52 & 0.63 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.67 & 0.61 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.53 & 0.63 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.56 & 0.67 & 0.61 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.75 & 0.69 & 0.72 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.76 & 0.70 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.76 & 0.68 & 0.72 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.77 & 0.69 & 0.73 \\ \hline
\end{tabular}
\caption{NER results of \textbf{FOODDRINK} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_FOODDRINK}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_GENDER.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{GENDER} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 1,00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 1,00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.74 & 0.51 & 0.60 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.54 & 0.65 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.74 & 0.51 & 0.60 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.76 & 0.53 & 0.62 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.39 & 0.03 & 0.06 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.50 & 0.04 & 0.08 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.40 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.53 & 0.07 & 0.12 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.78 & 0.59 & 0.67 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.61 & 0.70 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.78 & 0.58 & 0.66 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.80 & 0.59 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.78 & 0.60 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.63 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.78 & 0.60 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.80 & 0.62 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.78 & 0.61 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.63 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.77 & 0.61 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.80 & 0.62 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.75 & 0.60 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.63 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.76 & 0.60 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.78 & 0.62 & 0.69 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.72 & 0.42 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.45 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.70 & 0.44 & 0.54 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.74 & 0.47 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.79 & 0.63 & 0.70 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.66 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.79 & 0.64 & 0.71 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.81 & 0.65 & 0.72 \\ \hline
\end{tabular}
\caption{NER results of \textbf{GENDER} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_GENDER}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_LOCATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{LOCATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.63 & 0.28 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.29 & 0.41 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.59 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.60 & 0.26 & 0.37 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.62 & 0.57 & 0.59 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.65 & 0.60 & 0.63 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.61 & 0.53 & 0.57 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.56 & 0.60 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.18 & 0.01 & 0.02 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.41 & 0.02 & 0.04 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.26 & 0.01 & 0.03 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.33 & 0.02 & 0.04 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.65 & 0.66 & 0.65 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.69 & 0.69 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.65 & 0.65 & 0.65 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.69 & 0.68 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.66 & 0.71 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.74 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.67 & 0.69 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.70 & 0.72 & 0.71 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.62 & 0.68 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.72 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.64 & 0.67 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.67 & 0.71 & 0.69 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.67 & 0.68 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.69 & 0.70 & 0.70 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.70 & 0.66 & 0.68 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.72 & 0.68 & 0.70 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.64 & 0.61 & 0.62 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.67 & 0.64 & 0.65 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.65 & 0.59 & 0.62 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.68 & 0.62 & 0.65 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.71 & 0.69 & 0.70 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.74 & 0.72 & 0.73 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.72 & 0.67 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.74 & 0.70 & 0.72 \\ \hline
\end{tabular}
\caption{NER results of \textbf{LOCATION} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_LOCATION}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_MEDDEVICETECHNIQUE.tex <==
\begin{table}
\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{MEDDEVICETECHNIQUE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.22 & 0.07 & 0.10 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.33 & 0.10 & 0.16 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.20 & 0.06 & 0.10 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.33 & 0.11 & 0.16 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.39 & 0.09 & 0.14 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.48 & 0.11 & 0.18 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.44 & 0.11 & 0.17 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.13 & 0.21 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.31 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.38 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.26 & 0.01 & 0.01 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.32 & 0.01 & 0.01 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.42 & 0.09 & 0.15 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.11 & 0.18 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.38 & 0.09 & 0.14 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.49 & 0.11 & 0.18 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.46 & 0.20 & 0.28 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.24 & 0.33 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.43 & 0.18 & 0.25 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.52 & 0.22 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.48 & 0.22 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.26 & 0.35 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.44 & 0.20 & 0.28 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.52 & 0.24 & 0.33 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.46 & 0.15 & 0.23 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.45 & 0.15 & 0.22 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.38 & 0.13 & 0.19 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.47 & 0.16 & 0.24 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.34 & 0.12 & 0.17 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.44 & 0.15 & 0.22 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.47 & 0.15 & 0.23 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.18 & 0.27 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.43 & 0.13 & 0.20 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.53 & 0.16 & 0.25 \\ \hline
\end{tabular}
}
\caption{NER results of \textbf{MEDDEVICETECHNIQUE} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_MEDDEVICETECHNIQUE}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_OCCUPATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{OCCUPATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.76 & 0.75 & 0.76 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.76 & 0.77 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.77 & 0.74 & 0.76 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.79 & 0.75 & 0.77 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.78 & 0.68 & 0.73 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.70 & 0.74 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.79 & 0.69 & 0.74 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.80 & 0.70 & 0.75 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.52 & 0.02 & 0.04 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.02 & 0.05 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.57 & 0.03 & 0.05 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.60 & 0.03 & 0.06 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.79 & 0.78 & 0.79 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.80 & 0.79 & 0.80 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.79 & 0.77 & 0.78 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.81 & 0.79 & 0.80 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.79 & 0.84 & 0.81 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.80 & 0.85 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.81 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.79 & 0.84 & 0.81 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.79 & 0.85 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.80 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.80 & 0.84 & 0.82 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.82 & 0.85 & 0.83 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.74 & 0.83 & 0.79 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.75 & 0.85 & 0.80 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.76 & 0.83 & 0.79 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.77 & 0.83 & 0.80 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.81 & 0.84 & 0.82 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.81 & 0.85 & 0.83 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.82 & 0.84 & 0.83 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.82 & 0.84 & 0.83 \\ \hline
\end{tabular}
\caption{NER results of \textbf{OCCUPATION} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_OCCUPATION}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_ORGAN.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{ORGAN} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.36 & 0.31 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.49 & 0.41 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.37 & 0.31 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.50 & 0.42 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.50 & 0.39 & 0.44 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.46 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.40 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.64 & 0.48 & 0.55 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.29 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.09 & 0.15 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.30 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.42 & 0.08 & 0.14 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.42 & 0.46 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.50 & 0.55 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.53 & 0.42 & 0.47 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.63 & 0.50 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.53 & 0.48 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.55 & 0.49 & 0.52 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.64 & 0.57 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.53 & 0.47 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.54 & 0.48 & 0.51 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.56 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.52 & 0.46 & 0.49 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.53 & 0.48 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.63 & 0.57 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.52 & 0.48 & 0.50 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.56 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.53 & 0.50 & 0.51 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.62 & 0.58 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.55 & 0.47 & 0.50 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.55 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.56 & 0.48 & 0.52 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.65 & 0.56 & 0.60 \\ \hline
\end{tabular}
\caption{NER results of \textbf{ORGAN} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_ORGAN}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_ORGANIZATION.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{ORGANIZATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.88 & 0.30 & 0.45 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.88 & 0.30 & 0.45 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.81 & 0.27 & 0.41 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.81 & 0.27 & 0.41 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.78 & 0.34 & 0.47 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.82 & 0.36 & 0.50 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.76 & 0.36 & 0.48 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.82 & 0.39 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.75 & 0.56 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.78 & 0.59 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.76 & 0.55 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.79 & 0.57 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.65 & 0.49 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.66 & 0.49 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.62 & 0.45 & 0.52 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.63 & 0.46 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.73 & 0.50 & 0.59 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.73 & 0.50 & 0.60 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.69 & 0.49 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.71 & 0.50 & 0.59 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.62 & 0.26 & 0.37 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.27 & 0.38 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.57 & 0.26 & 0.35 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.27 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.66 & 0.56 & 0.61 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.68 & 0.58 & 0.63 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.65 & 0.55 & 0.60 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.69 & 0.58 & 0.63 \\ \hline
\end{tabular}
\caption{NER results of \textbf{ORGANIZATION} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_ORGANIZATION}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_OverallMacro.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{Overall Macro} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.34 & 0.31 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.38 & 0.34 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.39 & 0.30 & 0.29 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.43 & 0.33 & 0.33 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.48 & 0.42 & 0.42 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.45 & 0.46 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.49 & 0.42 & 0.43 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.53 & 0.46 & 0.46 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.28 & 0.04 & 0.07 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.36 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.29 & 0.05 & 0.08 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.38 & 0.06 & 0.10 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.49 & 0.48 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.53 & 0.51 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.51 & 0.46 & 0.47 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.56 & 0.50 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.56 & 0.59 & 0.55 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.63 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.54 & 0.53 & 0.51 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.57 & 0.57 & 0.54 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.54 & 0.58 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.62 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.52 & 0.52 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.55 & 0.56 & 0.53 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.56 & 0.58 & 0.54 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.62 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.53 & 0.53 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.57 & 0.56 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.48 & 0.47 & 0.45 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.52 & 0.51 & 0.49 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.48 & 0.47 & 0.45 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.51 & 0.51 & 0.49 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.58 & 0.59 & 0.56 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.62 & 0.59 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.55 & 0.53 & 0.52 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.58 & 0.56 & 0.55 \\ \hline
\end{tabular}
\caption{NER results of \textbf{Overall Macro} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_OverallMacro}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_OverallMicro.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{Overall Micro} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.45 & 0.34 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.39 & 0.45 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.45 & 0.34 & 0.39 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.51 & 0.39 & 0.44 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.52 & 0.46 & 0.48 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.50 & 0.54 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.53 & 0.46 & 0.49 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.51 & 0.54 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.35 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.07 & 0.12 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.35 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.47 & 0.07 & 0.12 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.56 & 0.50 & 0.53 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.55 & 0.50 & 0.52 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.61 & 0.55 & 0.58 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.57 & 0.57 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.61 & 0.62 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.58 & 0.56 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.62 & 0.61 & 0.62 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.61 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.56 & 0.56 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.61 & 0.60 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.57 & 0.55 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.60 & 0.61 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.58 & 0.55 & 0.56 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.62 & 0.59 & 0.61 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.54 & 0.52 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.57 & 0.58 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.54 & 0.52 & 0.53 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.59 & 0.57 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.64 & 0.60 & 0.62 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.60 & 0.56 & 0.58 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.64 & 0.60 & 0.62 \\ \hline
\end{tabular}
\caption{NER results of \textbf{Overall Micro} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_OverallMicro}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_PERSONALCARE.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{PERSONALCARE} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.20 & 0.67 & 0.30 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.20 & 0.67 & 0.31 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.20 & 0.69 & 0.31 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.17 & 0.54 & 0.26 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.17 & 0.57 & 0.27 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.17 & 0.53 & 0.26 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.18 & 0.57 & 0.27 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.03 & 0.02 & 0.02 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.06 & 0.05 & 0.06 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.05 & 0.04 & 0.04 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.05 & 0.05 & 0.05 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.19 & 0.63 & 0.29 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.19 & 0.65 & 0.30 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.18 & 0.63 & 0.28 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.19 & 0.64 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.18 & 0.71 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.19 & 0.73 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.18 & 0.70 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.18 & 0.71 & 0.29 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.19 & 0.69 & 0.30 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.20 & 0.71 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.20 & 0.69 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.20 & 0.70 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.21 & 0.71 & 0.32 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.20 & 0.68 & 0.31 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.21 & 0.69 & 0.32 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.22 & 0.70 & 0.34 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.23 & 0.73 & 0.35 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.23 & 0.70 & 0.34 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.23 & 0.72 & 0.35 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.24 & 0.70 & 0.36 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.25 & 0.71 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.25 & 0.69 & 0.37 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.26 & 0.70 & 0.38 \\ \hline
\end{tabular}
\caption{NER results of \textbf{PERSONALCARE} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_PERSONALCARE}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_PREVENTIVEMED.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{PREVENTIVEMED} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.01 & 0.11 & 0.01 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.14 & 0.02 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.01 & 0.19 & 0.03 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.02 & 0.22 & 0.03 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.01 & 0.14 & 0.01 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.31 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.02 & 0.39 & 0.04 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.01 & 0.22 & 0.02 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.02 & 0.31 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.01 & 0.28 & 0.03 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.02 & 0.36 & 0.04 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.06 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.01 & 0.11 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.01 & 0.19 & 0.02 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.01 & 0.14 & 0.01 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.01 & 0.22 & 0.02 \\ \hline
\end{tabular}
\caption{NER results of \textbf{PREVENTIVEMED} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_PREVENTIVEMED}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_SURGERY.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{SURGERY} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.56 & 0.24 & 0.33 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.57 & 0.24 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.62 & 0.26 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.46 & 0.29 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.51 & 0.32 & 0.39 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.51 & 0.28 & 0.36 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.57 & 0.32 & 0.41 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.22 & 0.05 & 0.08 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.32 & 0.07 & 0.11 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.22 & 0.06 & 0.09 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.31 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.52 & 0.29 & 0.37 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.59 & 0.33 & 0.42 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.54 & 0.29 & 0.38 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.61 & 0.33 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.57 & 0.29 & 0.39 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.32 & 0.42 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.60 & 0.32 & 0.42 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.65 & 0.35 & 0.46 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.53 & 0.26 & 0.35 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.56 & 0.27 & 0.37 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.56 & 0.27 & 0.37 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.61 & 0.30 & 0.40 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.57 & 0.28 & 0.38 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.31 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.61 & 0.28 & 0.39 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.66 & 0.31 & 0.42 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.50 & 0.32 & 0.39 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.54 & 0.35 & 0.42 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.54 & 0.33 & 0.41 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.35 & 0.44 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.58 & 0.28 & 0.38 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.62 & 0.30 & 0.41 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.62 & 0.30 & 0.40 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.65 & 0.32 & 0.43 \\ \hline
\end{tabular}
\caption{NER results of \textbf{SURGERY} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_SURGERY}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_TRANSPORTATION.tex <==
\begin{table}
\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{TRANSPORTATION} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.17 & 0.50 & 0.25 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.17 & 0.50 & 0.25 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.40 & 1,00 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.40 & 1,00 & 0.57 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.50 & 1,00 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.00 & 0.00 & 0.00 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.00 & 0.00 & 0.00 \\ \hline
\end{tabular}}
\caption{NER results of \textbf{TRANSPORTATION} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_TRANSPORTATION}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_TREATMENT.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{TREATMENT} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.78 & 0.66 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.58 & 0.75 & 0.65 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.76 & 0.66 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.45 & 0.62 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.46 & 0.63 & 0.53 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.44 & 0.62 & 0.52 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.45 & 0.64 & 0.53 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.19 & 0.08 & 0.11 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.23 & 0.09 & 0.13 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.30 & 0.12 & 0.17 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.34 & 0.13 & 0.19 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.56 & 0.71 & 0.62 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.57 & 0.72 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.58 & 0.71 & 0.64 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.60 & 0.73 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.54 & 0.77 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.78 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.55 & 0.76 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.56 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.58 & 0.79 & 0.67 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.57 & 0.77 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.58 & 0.78 & 0.66 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.54 & 0.77 & 0.64 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.55 & 0.79 & 0.65 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.54 & 0.76 & 0.63 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.55 & 0.77 & 0.64 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.46 & 0.76 & 0.57 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.47 & 0.78 & 0.58 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.45 & 0.76 & 0.56 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.46 & 0.77 & 0.57 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.60 & 0.77 & 0.68 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.61 & 0.78 & 0.69 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.60 & 0.76 & 0.67 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.61 & 0.77 & 0.68 \\ \hline
\end{tabular}
\caption{NER results of \textbf{TREATMENT} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_TREATMENT}
\end{table}



==> tabs_and_figs/appx_spk_NERresults_UNITCALIBRATOR.tex <==
\begin{table}
\centering
\begin{tabular}{|c|l|l|l|c|c|c|}
\hline
\textbf{Entity Type} & \multicolumn{1}{c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Eval. Toolkit}} & \textbf{Prec.} & \textbf{Rec.} & \textbf{F1} \\ \hline
\multirow{36}{*}{UNITCALIBRATOR} & ViDeBERTa\_base & XLSR-53-Viet & SLUE & 0.24 & 0.34 & 0.28 \\ \cline{2-7} 
 & ViDeBERTa\_base & XLSR-53-Viet & Mod. SLUE & 0.29 & 0.42 & 0.34 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & SLUE & 0.25 & 0.34 & 0.29 \\ \cline{2-7} 
 & ViDeBERTa\_base & w2v2-Viet & Mod. SLUE & 0.29 & 0.40 & 0.34 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & SLUE & 0.25 & 0.38 & 0.30 \\ \cline{2-7} 
 & ViT5\_base & XLSR-53-Viet & Mod. SLUE & 0.28 & 0.42 & 0.33 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & SLUE & 0.26 & 0.38 & 0.31 \\ \cline{2-7} 
 & ViT5\_base & w2v2-Viet & Mod. SLUE & 0.28 & 0.42 & 0.34 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & SLUE & 0.26 & 0.05 & 0.09 \\ \cline{2-7} 
 & mBART-50 & XLSR-53-Viet & Mod. SLUE & 0.41 & 0.08 & 0.14 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & SLUE & 0.28 & 0.06 & 0.10 \\ \cline{2-7} 
 & mBART-50 & w2v2-Viet & Mod. SLUE & 0.36 & 0.08 & 0.13 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & SLUE & 0.34 & 0.41 & 0.37 \\ \cline{2-7} 
 & BARTpho & XLSR-53-Viet & Mod. SLUE & 0.37 & 0.44 & 0.40 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & SLUE & 0.35 & 0.42 & 0.39 \\ \cline{2-7} 
 & BARTpho & w2v2-Viet & Mod. SLUE & 0.38 & 0.45 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & SLUE & 0.35 & 0.55 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.63 & 0.49 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & SLUE & 0.39 & 0.55 & 0.45 \\ \cline{2-7} 
 & PhoBERT\_base-v2 & w2v2-Viet & Mod. SLUE & 0.42 & 0.60 & 0.50 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & SLUE & 0.34 & 0.52 & 0.41 \\ \cline{2-7} 
 & PhoBERT\_base & XLSR-53-Viet & Mod. SLUE & 0.39 & 0.59 & 0.47 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & SLUE & 0.36 & 0.53 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_base & w2v2-Viet & Mod. SLUE & 0.40 & 0.59 & 0.47 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & SLUE & 0.36 & 0.54 & 0.43 \\ \cline{2-7} 
 & PhoBERT\_large & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.60 & 0.48 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & SLUE & 0.38 & 0.55 & 0.45 \\ \cline{2-7} 
 & PhoBERT\_large & w2v2-Viet & Mod. SLUE & 0.41 & 0.59 & 0.49 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & SLUE & 0.32 & 0.51 & 0.40 \\ \cline{2-7} 
 & XLM-R\_base & XLSR-53-Viet & Mod. SLUE & 0.36 & 0.57 & 0.44 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & SLUE & 0.34 & 0.51 & 0.41 \\ \cline{2-7} 
 & XLM-R\_base & w2v2-Viet & Mod. SLUE & 0.37 & 0.55 & 0.44 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & SLUE & 0.36 & 0.52 & 0.42 \\ \cline{2-7} 
 & XLM-R\_large & XLSR-53-Viet & Mod. SLUE & 0.40 & 0.58 & 0.47 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & SLUE & 0.40 & 0.55 & 0.46 \\ \cline{2-7} 
 & XLM-R\_large & w2v2-Viet & Mod. SLUE & 0.42 & 0.58 & 0.49 \\ \hline
\end{tabular}
\caption{NER results of \textbf{UNITCALIBRATOR} entity type (in percent) on \textbf{ASR output} of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall micro/macro F1 score. Evaluation toolkits used are: SLUE and our modified SLUE.}
\label{appx_spk_NERresults_UNITCALIBRATOR}
\end{table}



==> tabs_and_figs/data_stats.tex <==
\begin{table*}
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{|ll|rr|rr|rr|rr|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Definition}}} & \multicolumn{2}{c|}{\textbf{Train}} & \multicolumn{2}{c|}{\textbf{Dev}} & \multicolumn{2}{c|}{\textbf{Test}} & \multicolumn{2}{c|}{\textbf{All}} \\ \cline{3-10} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Total} & \multicolumn{1}{c|}{Uni.} & \multicolumn{1}{c|}{Total} & \multicolumn{1}{c|}{Uni.} & \multicolumn{1}{c|}{Total} & \multicolumn{1}{c|}{Uni.} & \multicolumn{1}{c|}{Total} & \multicolumn{1}{c|}{Uni.} \\ \hline
\multicolumn{1}{|l|}{AGE} & Age of a person & \multicolumn{1}{r|}{447} & 43 & \multicolumn{1}{r|}{108} & 25 & \multicolumn{1}{r|}{611} & 83 & \multicolumn{1}{r|}{1166} & 151 \\ \hline
\multicolumn{1}{|l|}{GENDER} & Gender of a person & \multicolumn{1}{r|}{202} & 30 & \multicolumn{1}{r|}{46} & 15 & \multicolumn{1}{r|}{451} & 33 & \multicolumn{1}{r|}{699} & 78 \\ \hline
\multicolumn{1}{|l|}{JOB} & Job of a person & \multicolumn{1}{r|}{543} & 32 & \multicolumn{1}{r|}{133} & 16 & \multicolumn{1}{r|}{562} & 43 & \multicolumn{1}{r|}{1238} & 91 \\ \hline
\multicolumn{1}{|l|}{LOCATION} & Locations and places & \multicolumn{1}{r|}{284} & 66 & \multicolumn{1}{r|}{76} & 31 & \multicolumn{1}{r|}{317} & 75 & \multicolumn{1}{r|}{677} & 172 \\ \hline
\multicolumn{1}{|l|}{ORGANIZATION} & Organizations & \multicolumn{1}{r|}{19} & 14 & \multicolumn{1}{r|}{2} & 2 & \multicolumn{1}{r|}{58} & 23 & \multicolumn{1}{r|}{79} & 39 \\ \hline
\multicolumn{1}{|l|}{DISEASESYMTOM} & Symptoms and diseases & \multicolumn{1}{r|}{2699} & 518 & \multicolumn{1}{r|}{683} & 209 & \multicolumn{1}{r|}{1334} & 357 & \multicolumn{1}{r|}{4716} & 1084 \\ \hline
\multicolumn{1}{|l|}{DRUGCHEMICAL} & Bio-chemical substances and drugs & \multicolumn{1}{r|}{1054} & 255 & \multicolumn{1}{r|}{263} & 104 & \multicolumn{1}{r|}{684} & 136 & \multicolumn{1}{r|}{2001} & 495 \\ \hline
\multicolumn{1}{|l|}{FOODDRINK} & Food and beverage & \multicolumn{1}{r|}{243} & 77 & \multicolumn{1}{r|}{48} & 26 & \multicolumn{1}{r|}{247} & 43 & \multicolumn{1}{r|}{538} & 146 \\ \hline
\multicolumn{1}{|l|}{ORGAN} & Anatomical features, e.g. organs, cells & \multicolumn{1}{r|}{1827} & 252 & \multicolumn{1}{r|}{444} & 122 & \multicolumn{1}{r|}{1190} & 172 & \multicolumn{1}{r|}{3461} & 546 \\ \hline
\multicolumn{1}{|l|}{PERSONALCARE} & Personal care, e.g. hygiene routines, skin care & \multicolumn{1}{r|}{353} & 114 & \multicolumn{1}{r|}{82} & 38 & \multicolumn{1}{r|}{95} & 10 & \multicolumn{1}{r|}{530} & 162 \\ \hline
\multicolumn{1}{|l|}{DIAGNOSTICS} & Diagnostic procedures, e.g. lab tests, imaging & \multicolumn{1}{r|}{371} & 53 & \multicolumn{1}{r|}{91} & 25 & \multicolumn{1}{r|}{292} & 36 & \multicolumn{1}{r|}{754} & 114 \\ \hline
\multicolumn{1}{|l|}{TREATMENT} & Non-surgical treatment, e.g. rehab., injection & \multicolumn{1}{r|}{726} & 69 & \multicolumn{1}{r|}{174} & 25 & \multicolumn{1}{r|}{230} & 17 & \multicolumn{1}{r|}{1130} & 111 \\ \hline
\multicolumn{1}{|l|}{SURGERY} & Surgical procedures, e.g. implants, neurosurgery & \multicolumn{1}{r|}{197} & 29 & \multicolumn{1}{r|}{55} & 13 & \multicolumn{1}{r|}{270} & 37 & \multicolumn{1}{r|}{522} & 79 \\ \hline
\multicolumn{1}{|l|}{PREVENTIVEMED} & Preventive medicine & \multicolumn{1}{r|}{341} & 53 & \multicolumn{1}{r|}{80} & 25 & \multicolumn{1}{r|}{18} & 6 & \multicolumn{1}{r|}{439} & 84 \\ \hline
\multicolumn{1}{|l|}{MEDDEVICETECHNIQUE} & Medical devices, instruments, and techniques & \multicolumn{1}{r|}{324} & 84 & \multicolumn{1}{r|}{67} & 30 & \multicolumn{1}{r|}{603} & 144 & \multicolumn{1}{r|}{994} & 258 \\ \hline
\multicolumn{1}{|l|}{UNITCALIBRATOR} & Medical calibration, e.g. number of doses, calories & \multicolumn{1}{r|}{800} & 155 & \multicolumn{1}{r|}{215} & 75 & \multicolumn{1}{r|}{251} & 106 & \multicolumn{1}{r|}{1266} & 336 \\ \hline
\multicolumn{1}{|l|}{TRANSPORTATION} & Means of transportation & \multicolumn{1}{r|}{5} & 2 & \multicolumn{1}{r|}{3} & 3 & \multicolumn{1}{r|}{27} & 10 & \multicolumn{1}{r|}{35} & 15 \\ \hline
\multicolumn{1}{|l|}{DATETIME} & Date and time & \multicolumn{1}{r|}{674} & 155 & \multicolumn{1}{r|}{159} & 65 & \multicolumn{1}{r|}{657} & 133 & \multicolumn{1}{r|}{1490} & 353 \\ \hline
\multicolumn{2}{|l|}{\#Entities in total} & \multicolumn{1}{r|}{11109} & 2001 & \multicolumn{1}{r|}{2729} & 849 & \multicolumn{1}{r|}{7897} & 1464 & \multicolumn{1}{r|}{21735} & 4314 \\ \hline
\multicolumn{2}{|l|}{\#Sentences} & \multicolumn{2}{c|}{4620} & \multicolumn{2}{c|}{1150} & \multicolumn{2}{c|}{3500} & \multicolumn{2}{c|}{9270} \\ \hline
\end{tabular}%
}
\caption{Entity definition and its statistics in our dataset. "Uni." means the number of unique entities.}
\label{data_stats}
\end{table*}

==> tabs_and_figs/data_stats_cameraready.tex <==
\begin{table*}
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Entity Type and Definition}}} & \multicolumn{2}{c|}{\textbf{Train}}                               & \multicolumn{2}{c|}{\textbf{Dev}}                                & \multicolumn{2}{c|}{\textbf{Test}}                                & \multicolumn{2}{c|}{\textbf{All}}                                  \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                                                     & \multicolumn{1}{c|}{Total}                 & Uni.                 & \multicolumn{1}{c|}{Total}                & Uni.                 & \multicolumn{1}{c|}{Total}                 & Uni.                 & \multicolumn{1}{c|}{Total}                 & Uni.                  \\ \hline
AGE                                                                        & \multicolumn{1}{c|}{\multirow{2}{*}{447}}  & \multirow{2}{*}{43}  & \multicolumn{1}{c|}{\multirow{2}{*}{108}} & \multirow{2}{*}{25}  & \multicolumn{1}{c|}{\multirow{2}{*}{611}}  & \multirow{2}{*}{83}  & \multicolumn{1}{c|}{\multirow{2}{*}{1166}} & \multirow{2}{*}{151}  \\
Age of a person                                                            & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
GENDER                                                                     & \multicolumn{1}{c|}{\multirow{2}{*}{202}}  & \multirow{2}{*}{30}  & \multicolumn{1}{c|}{\multirow{2}{*}{46}}  & \multirow{2}{*}{15}  & \multicolumn{1}{c|}{\multirow{2}{*}{451}}  & \multirow{2}{*}{33}  & \multicolumn{1}{c|}{\multirow{2}{*}{699}}  & \multirow{2}{*}{78}   \\
Gender of a person                                                         & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
OCCUPATION                                                                 & \multicolumn{1}{c|}{\multirow{2}{*}{543}}  & \multirow{2}{*}{32}  & \multicolumn{1}{c|}{\multirow{2}{*}{133}} & \multirow{2}{*}{16}  & \multicolumn{1}{c|}{\multirow{2}{*}{562}}  & \multirow{2}{*}{43}  & \multicolumn{1}{c|}{\multirow{2}{*}{1238}} & \multirow{2}{*}{91}   \\
Job of a person                                                            & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
LOCATION                                                                   & \multicolumn{1}{c|}{\multirow{2}{*}{284}}  & \multirow{2}{*}{66}  & \multicolumn{1}{c|}{\multirow{2}{*}{76}}  & \multirow{2}{*}{31}  & \multicolumn{1}{c|}{\multirow{2}{*}{317}}  & \multirow{2}{*}{75}  & \multicolumn{1}{c|}{\multirow{2}{*}{677}}  & \multirow{2}{*}{172}  \\
Locations and places                                                       & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
ORGANIZATION                                                               & \multicolumn{1}{c|}{\multirow{2}{*}{19}}   & \multirow{2}{*}{14}  & \multicolumn{1}{c|}{\multirow{2}{*}{2}}   & \multirow{2}{*}{2}   & \multicolumn{1}{c|}{\multirow{2}{*}{58}}   & \multirow{2}{*}{23}  & \multicolumn{1}{c|}{\multirow{2}{*}{79}}   & \multirow{2}{*}{39}   \\
Organizations                                                              & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
DISEASESYMTOM                                                              & \multicolumn{1}{c|}{\multirow{2}{*}{2699}} & \multirow{2}{*}{518} & \multicolumn{1}{c|}{\multirow{2}{*}{683}} & \multirow{2}{*}{209} & \multicolumn{1}{c|}{\multirow{2}{*}{1334}} & \multirow{2}{*}{357} & \multicolumn{1}{c|}{\multirow{2}{*}{4716}} & \multirow{2}{*}{1084} \\
Diseases and symptoms                                                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
DRUGCHEMICAL                                                               & \multicolumn{1}{c|}{\multirow{2}{*}{1054}} & \multirow{2}{*}{255} & \multicolumn{1}{c|}{\multirow{2}{*}{263}} & \multirow{2}{*}{104} & \multicolumn{1}{c|}{\multirow{2}{*}{684}}  & \multirow{2}{*}{136} & \multicolumn{1}{c|}{\multirow{2}{*}{2001}} & \multirow{2}{*}{495}  \\
Bio-chemical substances and drugs                                          & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
FOODDRINK                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{243}}  & \multirow{2}{*}{77}  & \multicolumn{1}{c|}{\multirow{2}{*}{48}}  & \multirow{2}{*}{26}  & \multicolumn{1}{c|}{\multirow{2}{*}{247}}  & \multirow{2}{*}{43}  & \multicolumn{1}{c|}{\multirow{2}{*}{538}}  & \multirow{2}{*}{146}  \\
Food and beverage                                                          & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
ORGAN                                                                      & \multicolumn{1}{c|}{\multirow{2}{*}{1827}} & \multirow{2}{*}{252} & \multicolumn{1}{c|}{\multirow{2}{*}{444}} & \multirow{2}{*}{122} & \multicolumn{1}{c|}{\multirow{2}{*}{1190}} & \multirow{2}{*}{172} & \multicolumn{1}{c|}{\multirow{2}{*}{3461}} & \multirow{2}{*}{546}  \\
Anatomical features, e.g. organs, cells                                    & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
PERSONALCARE                                                               & \multicolumn{1}{c|}{\multirow{2}{*}{353}}  & \multirow{2}{*}{114} & \multicolumn{1}{c|}{\multirow{2}{*}{82}}  & \multirow{2}{*}{38}  & \multicolumn{1}{c|}{\multirow{2}{*}{95}}   & \multirow{2}{*}{10}  & \multicolumn{1}{c|}{\multirow{2}{*}{530}}  & \multirow{2}{*}{162}  \\
Personal care, e.g. hygiene routines, skin care                            & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
DIAGNOSTICS                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{371}}  & \multirow{2}{*}{53}  & \multicolumn{1}{c|}{\multirow{2}{*}{91}}  & \multirow{2}{*}{25}  & \multicolumn{1}{c|}{\multirow{2}{*}{292}}  & \multirow{2}{*}{36}  & \multicolumn{1}{c|}{\multirow{2}{*}{754}}  & \multirow{2}{*}{114}  \\
Diagnostic procedures, e.g. lab tests, imaging                             & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
TREATMENT                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{726}}  & \multirow{2}{*}{69}  & \multicolumn{1}{c|}{\multirow{2}{*}{174}} & \multirow{2}{*}{25}  & \multicolumn{1}{c|}{\multirow{2}{*}{230}}  & \multirow{2}{*}{17}  & \multicolumn{1}{c|}{\multirow{2}{*}{1130}} & \multirow{2}{*}{111}  \\
Non-surgical treatment, e.g. rehab., injection                             & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
SURGERY                                                                    & \multicolumn{1}{c|}{\multirow{2}{*}{197}}  & \multirow{2}{*}{29}  & \multicolumn{1}{c|}{\multirow{2}{*}{55}}  & \multirow{2}{*}{13}  & \multicolumn{1}{c|}{\multirow{2}{*}{270}}  & \multirow{2}{*}{37}  & \multicolumn{1}{c|}{\multirow{2}{*}{522}}  & \multirow{2}{*}{79}   \\
Surgical procedures, e.g. implants, neurosurgery                           & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
PREVENTIVEMED                                                              & \multicolumn{1}{c|}{\multirow{2}{*}{341}}  & \multirow{2}{*}{53}  & \multicolumn{1}{c|}{\multirow{2}{*}{80}}  & \multirow{2}{*}{25}  & \multicolumn{1}{c|}{\multirow{2}{*}{18}}   & \multirow{2}{*}{6}   & \multicolumn{1}{c|}{\multirow{2}{*}{439}}  & \multirow{2}{*}{84}   \\
Preventive medicine                                                        & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
MEDDEVICETECHNIQUE                                                         & \multicolumn{1}{c|}{\multirow{2}{*}{324}}  & \multirow{2}{*}{84}  & \multicolumn{1}{c|}{\multirow{2}{*}{67}}  & \multirow{2}{*}{30}  & \multicolumn{1}{c|}{\multirow{2}{*}{603}}  & \multirow{2}{*}{144} & \multicolumn{1}{c|}{\multirow{2}{*}{994}}  & \multirow{2}{*}{258}  \\
Medical devices, instruments, and techniques                               & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
UNITCALIBRATOR                                                             & \multicolumn{1}{c|}{\multirow{2}{*}{800}}  & \multirow{2}{*}{155} & \multicolumn{1}{c|}{\multirow{2}{*}{215}} & \multirow{2}{*}{75}  & \multicolumn{1}{c|}{\multirow{2}{*}{251}}  & \multirow{2}{*}{106} & \multicolumn{1}{c|}{\multirow{2}{*}{1266}} & \multirow{2}{*}{336}  \\
Medical calibration, e.g. number of doses, calories                        & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
TRANSPORTATION                                                             & \multicolumn{1}{c|}{\multirow{2}{*}{5}}    & \multirow{2}{*}{2}   & \multicolumn{1}{c|}{\multirow{2}{*}{3}}   & \multirow{2}{*}{3}   & \multicolumn{1}{c|}{\multirow{2}{*}{27}}   & \multirow{2}{*}{10}  & \multicolumn{1}{c|}{\multirow{2}{*}{35}}   & \multirow{2}{*}{15}   \\
Means of transportation                                                    & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
DATETIME                                                                   & \multicolumn{1}{c|}{\multirow{2}{*}{674}}  & \multirow{2}{*}{155} & \multicolumn{1}{c|}{\multirow{2}{*}{159}} & \multirow{2}{*}{65}  & \multicolumn{1}{c|}{\multirow{2}{*}{657}}  & \multirow{2}{*}{133} & \multicolumn{1}{c|}{\multirow{2}{*}{1490}} & \multirow{2}{*}{353}  \\
Date and time                                                              & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                     &                      & \multicolumn{1}{c|}{}                      &                      & \multicolumn{1}{c|}{}                      &                       \\ \hline
\#Entities in total                                                        & \multicolumn{1}{c|}{11109}                 & 2001                 & \multicolumn{1}{c|}{2729}                 & 849                  & \multicolumn{1}{c|}{7897}                  & 1464                 & \multicolumn{1}{c|}{21735}                 & 4314                  \\ \hline
\#Sentences                                                                & \multicolumn{2}{c|}{4620}                                         & \multicolumn{2}{c|}{1150}                                        & \multicolumn{2}{c|}{3500}                                         & \multicolumn{2}{c|}{9270}                                          \\ \hline
\end{tabular}%
}
\caption{Entity definition and its statistics in our dataset. "Uni." means the number of unique entities, which equals to the length of gazetteer list.}
\label{data_stats_cameraready}
\end{table*}

==> tabs_and_figs/table4.tex <==
\begin{table}[h]
\centering
%\label{NER_results}
\small % Making the text smaller to fit the column width
\begin{tabular}{|l|c|c|c|}
\hline
\textbf{Model} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} \\ \hline
\multicolumn{4}{|c|}{\textbf{Macro Average}} \\ \hline
BARTpho         & 0.63 & 0.71 & 0.65 \\
mBART-50        & 0.63 & 0.65 & 0.60 \\
PhoBERT\_base   & 0.66 & 0.78 & 0.68 \\
PhoBERT\_base-v2& 0.68 & 0.77 & 0.70 \\
PhoBERT\_large  & 0.68 & 0.78 & 0.69 \\
ViDeBERTa\_base & 0.40 & 0.36 & 0.34 \\
ViT5\_base      & 0.58 & 0.68 & 0.59 \\
XLM-R\_base     & 0.56 & 0.65 & 0.58 \\
XLM-R\_large    & 0.71 & 0.77 & 0.70 \\ \hline
\multicolumn{4}{|c|}{\textbf{Micro Average}} \\ \hline
BARTpho         & 0.64 & 0.73 & 0.68 \\
mBART-50        & 0.64 & 0.66 & 0.65 \\
PhoBERT\_base   & 0.67 & 0.78 & 0.72 \\
PhoBERT\_base-v2& 0.68 & 0.79 & 0.74 \\
PhoBERT\_large  & 0.69 & 0.77 & 0.73 \\
ViDeBERTa\_base & 0.50 & 0.41 & 0.45 \\
ViT5\_base      & 0.64 & 0.74 & 0.69 \\
XLM-R\_base     & 0.64 & 0.73 & 0.69 \\
XLM-R\_large    & 0.71 & 0.77 & 0.74 \\ \hline
\end{tabular}
\caption{NER results (in percent) on reference text of test set using various pre-trained language models. Metrics shown are Precision, Recall, and overall micro F1 score using SLUE toolkit. Results by entity types are shown in Appendix}
\end{table}


==> tabs_and_figs/table5.tex <==
\begin{table}[!h]
\centering
%\label{SpokenNER_results}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|c|c|c|}
\hline
\multicolumn{1}{|c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Prec}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline

\small{ViDeBERTa\_base} & \small{XLSR-53-Viet} & 0.34 & 0.31 & 0.30 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.39 & 0.30 & 0.29 \\ \cline{1-5} 
ViT5\_base & \small{XLSR-53-Viet} & 0.48 & 0.42 & 0.42 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.49 & 0.42 & 0.43 \\ \cline{1-5} 
mBART-50 & \small{XLSR-53-Viet} & 0.28 & 0.04 & 0.07 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.29 & 0.05 & 0.08 \\ \cline{1-5} 
BARTpho & \small{XLSR-53-Viet} & 0.52 & 0.49 & 0.48 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.51 & 0.46 & 0.47 \\ \cline{1-5} 
\small{PhoBERT\_base\_v2} & \small{XLSR-53-Viet} & 0.56 & 0.59 & 0.55 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.54 & 0.53 & 0.51 \\ \cline{1-5} 
PhoBERT\_base & \small{XLSR-53-Viet} & 0.54 & 0.58 & 0.53 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.52 & 0.52 & 0.50 \\ \cline{1-5} 
PhoBERT\_large & \small{XLSR-53-Viet} & 0.56 & 0.58 & 0.54 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.53 & 0.53 & 0.50 \\ \cline{1-5} 
XLM-R\_base & \small{XLSR-53-Viet} & 0.48 & 0.47 & 0.45 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.48 & 0.47 & 0.45 \\ \cline{1-5} 
XLM-R\_large & \small{XLSR-53-Viet} & 0.58 & 0.59 & 0.56 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.55 & 0.53 & 0.52 \\ \hline
\hline
% \textbf{NER} & \textbf{ASR} & \textbf{Prec} & \textbf{Recall} & \textbf{F1} \\ \hline
\multicolumn{1}{|c|}{\textbf{NER}} & \multicolumn{1}{c|}{\textbf{ASR}} & \multicolumn{1}{c|}{\textbf{Prec}} & \multicolumn{1}{c|}{\textbf{Rec.}} & \multicolumn{1}{c|}{\textbf{F1}} \\ \hline

\small{ViDeBERTa\_base} & \small{XLSR-53-Viet} & 0.45 & 0.34 & 0.39 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.45 & 0.34 & 0.39 \\ \cline{1-5} 
ViT5\_base & \small{XLSR-53-Viet} & 0.52 & 0.46 & 0.48 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.53 & 0.46 & 0.49 \\ \cline{1-5} 
mBART-50 & \small{XLSR-53-Viet} & 0.35 & 0.05 & 0.09 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.35 & 0.05 & 0.09 \\ \cline{1-5} 
BARTpho & \small{XLSR-53-Viet} & 0.56 & 0.50 & 0.53 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.55 & 0.50 & 0.52 \\ \cline{1-5} 
\small{PhoBERT\_base\_v2} & \small{XLSR-53-Viet} & 0.57 & 0.57 & 0.57 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.58 & 0.56 & 0.57 \\ \cline{1-5} 
PhoBERT\_base & \small{XLSR-53-Viet} & 0.56 & 0.56 & 0.56 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.56 & 0.56 & 0.56 \\ \cline{1-5} 
PhoBERT\_large & \small{XLSR-53-Viet} & 0.57 & 0.55 & 0.56 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.58 & 0.55 & 0.56 \\ \cline{1-5} 
XLM-R\_base & \small{XLSR-53-Viet} & 0.54 & 0.52 & 0.53 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.54 & 0.52 & 0.53 \\ \cline{1-5} 
XLM-R\_large & \small{XLSR-53-Viet} & 0.60 & 0.56 & 0.58 \\ \cline{2-5} 
 & \small{w2v2-Viet} & 0.60 & 0.56 & 0.58 \\ \hline\hline

\end{tabular}
}
% \end{tabular}

\caption{NER results on ASR output of test set using various pre-trained language models and ASR models. Metrics shown are Precision, Recall, and overall F1 score using SLUE toolkit. Macro metrics are reported in the top table, micro metrics are in the bottom table.}

\end{table}

